S-process enrichment in the planetary nebula NGC 3918. Results from deep echelle spectrophotometry

(Abridged) The chemical content of the planetary nebula NGC 3918 is investigated through deep, high-resolution UVES at VLT spectrophotometric data. We identify and measure more than 750 emission lines, making ours one of the deepest spectra ever taken for a planetary nebula. Among these lines we detect very faint lines of several neutron-capture elements (Se, Kr, Rb, and Xe), which enable us to compute their chemical abundances with unprecedented accuracy, thus constraining the efficiency of the s-process and convective dredge-up in the progenitor star of NGC 3918. We find that Kr is strongly enriched in NGC 3918 and that Se is less enriched than Kr, in agreement with the results of previous papers and with predicted s-process nucleosynthesis. We also find that Xe is not as enriched by the s-process in NGC 3918 as is Kr and, therefore, that neutron exposure is typical of modestly sub-solar metallicity AGB stars. A clear correlation is found when representing [Kr/O] vs. log(C/O) for NGC 3918 and other objects with detection of multiple ions of Kr in optical data, confirming that carbon is brought to the surface of AGB stars along with s-processed material during third dredge-up episodes, as predicted by nucleosynthesis models. We also detect numerous refractory element lines (Ca, K, Cr, Mn, Fe, Co, Ni, and Cu). We compute physical conditions from a large number of diagnostics. Thanks to the high ionization of NGC 3918 we detect a large number of recombination lines of multiple ionization stages of C, N, O and Ne. The abundances obtained for these elements by using recently-determined state-of-the-art ICF schemes or simply adding ionic abundances are in very good agreement, demonstrating the quality of the recent ICF scheme for high ionization planetary nebulae.

==> (inline-0) <==
\begin{longtable}{ccccccccc} 
%\centering
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications in NGC\,3918.\label{lineid}}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endfirsthead
\caption{continued.}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3109.18 &        {\fariii} &        3P-1S & 3108.89 & -27.97 &   0.485 &   0.648 &	 9 &	 \tabularnewline
 3115.67 &          {\oiii} &    3S-3P$_0$ & 3115.42 & -24.06 &   0.165 &   0.219 &	11 &	 \tabularnewline
 3118.61 &         {\fcliv} &        3P-1S & 3118.42 & -18.28 &   0.104 &   0.138 &	14 &    \tabularnewline
 3121.63 &          {\oiii} &    3S-3P$_0$ & 3121.41 & -21.13 &   2.444 &   3.249 &	 8 &	 \tabularnewline
 3132.79 &          {\oiii} &    3S-3P$_0$ & 3132.58 & -20.09 &  53.51 &  70.93 &	 8 &	 \tabularnewline
 3187.84 &           {\hei} &            3 & 3187.50 & -31.99 &   2.492 &   3.255 &	 8 &	 \tabularnewline
 3203.10 &          {\heii} &          3.5 & 3202.89 & -19.68 &  13.62 &  17.72 &	 8 &	 \tabularnewline
 3218.19 &          {\neii} &    4D$_0$-4F & 3217.95 & -22.36 &   0.0845 &   0.1096 &	16 &	 \tabularnewline
 3230.54 &           {\nii} &        3D-3P & 3229.87 & -62.18 &   0.0581 &   0.0751 &	21 &	 \tabularnewline
 3241.63 &         {\fnaiv} &        3P-1D & 3241.40 & -21.27 &   0.737 &   0.950 &	 8 &	 \tabularnewline
 3260.86 &          {\oiii} &          8   & 3260.64 & -20.25 &   0.223 &   0.286 &	 9 &	 \tabularnewline
 3265.33 &          {\oiii} &          8   & 3265.12 & -19.28 &   0.242 &   0.310 &	 9 &	 \tabularnewline
 3280.13 &          {\niii} &    2F$_0$-2D & 3279.78 & -31.98 &   0.0312 &   0.0399 &	35 &	 \tabularnewline
 3284.45 &          {\oiii} &          8   & 3284.26 & -17.34 &   0.0189 &   0.0241 &	 : &	 \tabularnewline
 3287.65 &          {\oiii} &    3P-3P$_0$ & 3287.31 & -30.99 &   0.0236 &   0.0301 &	 : &  ?   \tabularnewline
 3299.39 &          {\oiii} &            3 & 3299.16 & -20.90 &   2.983 &   3.793 &	 7 &	 \tabularnewline
 3312.33 &          {\oiii} &            3 & 3312.10 & -20.82 &   7.753 &   9.828 &	 7 &	 \tabularnewline
 3323.74 &          {\neii} &            7 & 3323.59 & -13.52 &   0.0242 &   0.0306 &	 : &	 \tabularnewline
 3328.72 &           {\nii} &    3D-3P$_0$ & 3328.60 & -10.80 &   0.0253 &   0.0319 &	 : &  ?   \tabularnewline
 3328.93 &           {\nii} &    3D-3P$_0$ &	   * &      * &        * &	  * &	 * &  ?   \tabularnewline
 3334.87 &          {\neii} &            2 & 3334.61 & -23.38 &   0.0953 &   0.1203 &	14 &	 \tabularnewline
 3340.77 &          {\oiii} &            3 & 3340.53 & -21.54 &  10.75 &  13.54 &	 7 &	 \tabularnewline
 3342.50 &        {\fneiii} &        1D-1S & 3342.31 & -17.04 &   0.458 &   0.577 &	 8 &	 \tabularnewline
 3342.85 &        {\fcliii} &4S$_0$-2P$_0$ &	   * &       *&        * &	 *  &	 * &	 \tabularnewline
 3345.83 &          {\fnev} &        3P-1D & 3345.56 & -24.20 &  21.92 &  27.58 &	 7 &	 \tabularnewline
 3349.11 &           {\oiv} &    2P$_0$-2D & 3348.84 & -24.17 &   0.0306 &   0.0384 &	35 &  ?   \tabularnewline
 3350.92 &          {\oiii} &    5P-5P$_0$ & 3350.58 & -30.41 &   0.0288 &   0.0362 &	 : &	 \tabularnewline
 3353.21 &        {\fcliii} &        4S-2P & 3352.87 & -30.39 &   0.0456 &   0.0573 &	25 &    \tabularnewline
 3354.55 &           {\hei} &            8 & 3354.65 &   8.92 &   0.108 &   0.136 &	13 &	 \tabularnewline
 3355.02 &          {\neii} &            2 &	   * &      * &       *  &	 *  &	 * &	 \tabularnewline
 3357.70 &          {\niii} &    2S-2P$_0$ & 3357.20 & -35.73 &   0.0142 &   0.0178 &	 : &  ?   \tabularnewline
 3362.24 &         {\fnaiv} &        3P-1D & 3361.99 & -22.29 &   0.220 &   0.275 &	 9 &	 \tabularnewline
 3381.21 &           {\oiv} &    4P$_0$-4D & 3380.95 & -23.06 &   0.359 &   0.448 &	 8 &	 \tabularnewline
 3381.30 &           {\oiv} &    4P$_0$-4D &	   * &      * &       *  &	 *  &	 * &	 \tabularnewline
 3385.52 &           {\oiv} &    4P$_0$-4D & 3385.24 & -24.80 &   0.291 &   0.363 &	 8 &	 \tabularnewline
 3390.19 &           {\oiv} &    4P$_0$-4D & 3389.98 & -18.57 &   0.0197 &   0.0246 &	 : &	 \tabularnewline
 3396.80 &           {\oiv} &    4P$_0$-4D & 3396.53 & -23.83 &   0.0729 &   0.0908 &	17 &	 \tabularnewline
 3403.55 &           {\oiv} &    2P$_0$-2D & 3403.26 & -25.55 &   0.282 &   0.350 &	 8 &	 \tabularnewline
 3405.72 &          {\oiii} &           15 & 3405.46 & -22.89 &   0.270 &   0.336 &	 8 &	 \tabularnewline
 3408.13 &          {\oiii} &           15 & 3407.86 & -23.73 &   0.0775 &   0.0963 &	16 &	 \tabularnewline
 3409.70 &           {\oiv} &    4P$_0$-4D & 3409.41 & -25.50 &   0.115 &   0.142 &	12 &	 \tabularnewline
 3411.69 &           {\oiv} &    2P$_0$-2D & 3411.44 & -21.97 &   0.484 &   0.601 &	 7 &	 \tabularnewline
 3413.63 &           {\oiv} &    2P$_0$-2D & 3413.39 & -21.08 &   0.0566 &   0.0702 &	21 &	 \tabularnewline
 3415.26 &          {\oiii} &           15 & 3415.01 & -21.95 &   0.353 &   0.438 &	 8 &	 \tabularnewline
 3425.87 &          {\fnev} &        3P-1D & 3425.62 & -21.88 &  51.15 &  63.29 &	 7 &	 \tabularnewline
 3428.65 &          {\oiii} &           15 & 3428.39 & -22.74 &   3.518 &   4.352 &	 7 &	 \tabularnewline
 3430.57 &          {\oiii} &           15 & 3430.32 & -21.85 &   0.426 &   0.527 &	 8 &	 \tabularnewline
 3444.07 &          {\oiii} &           15 & 3443.82 & -21.76 &  22.12 &  27.28 &	 7 &	 \tabularnewline
 3447.59 &           {\hei} &            7 & 3447.41 & -15.67 &   0.0948 &   0.117 &	14 &	 \tabularnewline
 3453.30 &           {\hei} &    3P$_0$-3D & 3453.05 & -21.70 &   0.0190 &   0.0234 &	 : &	 \tabularnewline
 3454.99 &          {\oiii} &    5D$_0$-5F & 3454.76 & -20.55 &   0.0351 &   0.0432 &	31 &  ?   \tabularnewline
 3456.85 &           {\hei} &    3P$_0$-3D & 3456.60 & -21.68 &   0.0222 &   0.0273 &	 : &	 \tabularnewline
 3461.00 &           {\hei} &    3P$_0$-3D & 3460.66 & -29.46 &   0.0154 &   0.0189 &	 : &	 \tabularnewline
 3465.94 &           {\hei} &     P$_0$-3D & 3465.81 & -11.23 &   0.0540 &   0.0663 &	22 &	 \tabularnewline
 3471.80 &           {\hei} &           44 & 3471.56 & -20.72 &   0.0398 &   0.0488 &	28 &	 \tabularnewline
 3478.72 &           {\niv} &    3S-3P$_0$ & 3478.57 & -12.92 &   0.0817 &   0.100 &	16 &	 \tabularnewline
 3478.97 &           {\hei} &           43 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 3480.35 &         {\fcovi} &    5D-3P$_2$ & 3480.23 & -10.35 &   0.0096 &   0.0117 &	 : &  ?   \tabularnewline
 3483.00 &           {\niv} &    3S-3P$_0$ & 3482.72 & -24.10 &   0.0268 &   0.0328 &	39 &	 \tabularnewline
 3484.93 &           {\niv} &    3S-3P$_0$ & 3484.83 &  -8.59 &   0.0142 &   0.0174 &	 : &  c   \tabularnewline
 3487.73 &           {\hei} &           42 & 3487.43 & -25.79 &   0.0499 &   0.0611 &	23 &	 \tabularnewline
 3498.64 &           {\hei} &           40 & 3498.38 & -22.28 &   0.0654 &   0.0797 &	18 &	 \tabularnewline
 3512.51 &           {\hei} &           38 & 3512.23 & -23.90 &   0.0869 &   0.106 &	15 &	 \tabularnewline
 3530.50 &           {\hei} &           36 & 3530.21 & -24.63 &   0.122 &   0.148 &	12 &	 \tabularnewline
 3554.42 &           {\hei} &           34 & 3554.13 & -24.46 &   0.147 &   0.177 &	10 &	 \tabularnewline
 3555.60 &         {\ffevi} &        4F-2D & 3555.68 &   6.73 &   0.0091 &   0.0109 &	 : &  ?  \tabularnewline
 3568.50 &          {\neii} &            5 & 3568.33 & -14.28 &   0.129 &   0.155 &	11 &  c   \tabularnewline
     --- &                ? &          --- & 3571.09 &    --- &   0.0441 &   0.0531 &   25 &	\tabularnewline
 3574.61 &          {\neii} &            5 & 3574.40 & -17.63 &   0.0300 &   0.0360 &	36 &	 \tabularnewline
 3586.32 &        {\ffevii} &        3P-1G & 3586.98 &  55.15 &   0.213 &   0.256 &	 9 &	 \tabularnewline
 3587.28 &           {\hei} &           31 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 3590.86 &           {\cii} &           23 & 3590.47 & -32.58 &   0.0211 &   0.0253 &	 : &	\tabularnewline
 3599.32 &           {\hei} &           30 & 3599.01 & -25.83 &   0.0173 &   0.0207 &	 : &	 \tabularnewline
 3613.64 &           {\hei} &            6 & 3613.35 & -24.04 &   0.163 &   0.195 &	10 &	 \tabularnewline
 3634.25 &           {\hei} &           28 & 3633.95 & -24.75 &   0.309 &   0.368 &	 8 &	 \tabularnewline
 3660.28 &            {\hi} &          H32 & 3659.98 & -24.58 &   0.0877 &   0.104 &	15 &	 \tabularnewline
 3661.22 &            {\hi} &          H31 & 3660.94 & -22.93 &   0.130 &   0.154 &	11 &	 \tabularnewline
 3662.26 &            {\hi} &          H30 & 3661.98 & -22.92 &   0.170 &   0.201 &	 9 &	 \tabularnewline
 3663.40 &            {\hi} &          H29 & 3663.13 & -22.10 &   0.205 &   0.243 &	 9 &	 \tabularnewline
 3664.68 &            {\hi} &          H28 & 3664.39 & -23.73 &   0.242 &   0.286 &	 8 &	 \tabularnewline
 3664.07 &          {\neii} &            1 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 3666.10 &            {\hi} &          H27 & 3665.82 & -22.90 &   0.280 &   0.331 &	 8 &	 \tabularnewline
 3667.68 &            {\hi} &          H26 & 3667.41 & -22.07 &   0.324 &   0.384 &	 7 &	 \tabularnewline
 3669.47 &            {\hi} &          H25 & 3669.18 & -23.70 &   0.380 &   0.450 &	 7 &	 \tabularnewline
 3671.48 &            {\hi} &          H24 & 3671.19 & -23.68 &   0.420 &   0.497 &	 7 &	 \tabularnewline
 3673.76 &            {\hi} &          H23 & 3673.47 & -23.67 &   0.460 &   0.544 &	 7 &	 \tabularnewline
 3674.84 &          {\heii} &         4.44 & 3674.60 & -19.58 &   0.0117 &   0.0138 &	 : &	 \tabularnewline
 3676.29 &          {\heii} &         4.43 & 3676.09 & -16.31 &   0.525 &   0.621 &	 7 &	 \tabularnewline
 3676.37 &            {\hi} &          H22 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 3677.83 &          {\heii} &         4.42 & 3677.59 & -19.56 &   0.0178 &   0.0210 &	 : &	 \tabularnewline
 3679.36 &            {\hi} &          H21 & 3679.07 & -23.63 &   0.569 &   0.672 &	 7 &	 \tabularnewline
 3679.50 &          {\heii} &         4.41 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 3681.29 &          {\heii} &         4.40 & 3681.02 & -21.99 &   0.0202 &   0.0238 &	 : &	 \tabularnewline
 3682.81 &            {\hi} &          H20 & 3682.54 & -21.98 &   0.651 &   0.769 &	 7 &	 \tabularnewline
 3683.22 &          {\heii} &         4.39 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 3685.31 &          {\heii} &         4.38 & 3685.03 & -22.78 &   0.0194 &   0.0229 &	 : &	 \tabularnewline
 3686.57 &          {\heii} &         4.37 & 3686.55 &  -1.63 &   0.742 &   0.876 &	 6 &	 \tabularnewline
 3686.83 &            {\hi} &          H19 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 3690.02 &          {\heii} &         4.36 & 3689.51 & -41.44 &   0.0570 &   0.0672 &	20 &	 \tabularnewline
 3691.56 &            {\hi} &          H18 & 3691.27 & -23.56 &   0.808 &   0.953 &	 6 &	 \tabularnewline
 3692.71 &          {\heii} &         4.35 & 3692.49 & -17.86 &   0.0198 &   0.0233 &	 : &	 \tabularnewline
 3694.22 &          {\neii} &            1 & 3693.95 & -21.91 &   0.0508 &   0.0600 &	22 &	 \tabularnewline
 3695.62 &          {\heii} &         4.34 & 3695.31 & -25.15 &   0.0718 &   0.0847 &	17 &	 \tabularnewline
 3697.15 &            {\hi} &          H17 & 3696.86 & -23.50 &   0.974 &   1.148 &	 6 &	 \tabularnewline
 3698.82 &          {\heii} &         4.33 & 3698.50 & -25.94 &   0.0878 &   0.104 &	14 &	 \tabularnewline
 3702.32 &          {\heii} &         4.32 & 3702.33 &   0.81 &   0.104 &   0.122 &	13 &	 \tabularnewline
 3703.86 &            {\hi} &          H16 & 3703.56 & -24.29 &   1.169 &   1.376 &	 6 &	 \tabularnewline
 3705.04 &           {\hei} &           25 & 3704.69 & -28.33 &   0.501 &   0.590 &	 7 &	 \tabularnewline
 3706.18 &          {\heii} &         4.31 & 3705.81 & -29.92 &   0.0335 &   0.0394 &	32 &	 \tabularnewline
 3707.25 &          {\oiii} &           14 & 3706.98 & -21.84 &   0.0995 &   0.117 &	13 &	 \tabularnewline
 3709.62 &          {\neii} &            1 & 3709.31 & -25.06 &   0.0288 &   0.0338 &	37 &	 \tabularnewline
 3710.44 &          {\heii} &         4.30 & 3710.18 & -21.01 &   0.0390 &   0.0459 &	28 &	 \tabularnewline
 3711.97 &            {\hi} &          H15 & 3711.69 & -22.62 &   1.413 &   1.660 &	 6 &	 \tabularnewline
 3713.08 &          {\neii} &            5 & 3712.76 & -25.84 &   0.0496 &   0.0583 &	23 &	 \tabularnewline
 3714.03 &          {\oiii} &           14 & 3713.75 & -22.61 &   0.0404 &   0.0475 &	27 &	 \tabularnewline
 3715.08 &          {\oiii} &           14 & 3714.83 & -20.18 &   0.163 &   0.192 &	10 &	 \tabularnewline
 3715.16 &          {\heii} &         4.29 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 3720.40 &          {\heii} &         4.28 & 3720.19 & -16.92 &   0.0706 &   0.0829 &	17 &	 \tabularnewline
 3721.83 &         {\fsiii} &           2F & 3721.53 & -24.17 &   3.185 &   3.736 &	 6 &	 \tabularnewline
 3721.93 &            {\hi} &          H14 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 3726.03 &          {\foii} &           1F & 3725.71 & -25.75 &  45.52 &  53.36 &	 6 &    \tabularnewline
 3726.26 &          {\heii} &         4.27 &	   * &      * &        * &	 *  &	 * &    \tabularnewline
 3728.82 &          {\foii} &           1F & 3728.48 & -27.35 &  23.12 &  27.09 &	 6 &	 \tabularnewline
 3732.83 &          {\heii} &         4.26 & 3732.55 & -22.49 &   0.0895 &   0.1048 &	14 &	 \tabularnewline
 3734.37 &            {\hi} &          H13 & 3734.08 & -23.29 &   2.087 &   2.444 &	 6 &	 \tabularnewline
 3736.85 &           {\oiv} &            6 & 3736.56 & -23.27 &   0.219 &   0.256 &	 8 &	 \tabularnewline
 3740.22 &          {\heii} &         4.25 & 3739.95 & -21.64 &   0.0629 &   0.0736 &	19 &	 \tabularnewline
 3744.89 &           {\oiv} &            6 & 3744.58 & -24.80 &   0.0381 &   0.0445 &	29 &	 \tabularnewline
 3748.60 &          {\heii} &         4.24 & 3748.36 & -19.19 &   0.0815 &   0.0952 &	15 &	 \tabularnewline
 3750.15 &            {\hi} &          H12 & 3749.86 & -23.17 &   2.686 &   3.138 &	 6 &	 \tabularnewline
 3754.69 &          {\oiii} &            2 & 3754.43 & -20.76 &   0.847 &   0.989 &	 6 &	 \tabularnewline
 3756.10 &           {\hei} &           66 & 3755.85 & -19.96 &   0.0277 &   0.0323 &	38 &	 \tabularnewline
 3757.24 &          {\oiii} &            2 & 3756.98 & -20.75 &   0.266 &   0.310 &	 8 &	 \tabularnewline
 3758.14 &          {\heii} &         4.23 & 3757.97 & -13.56 &   0.101 &   0.118 &	13 &	 \tabularnewline
 3759.87 &          {\oiii} &            2 & 3759.61 & -20.73 &   4.198 &   4.897 &	 6 &	 \tabularnewline
 3762.47 &           {\oii} &    4S$_0$-4P & 3762.20 & -21.52 &   0.0132 &   0.0154 &	32 &	 \tabularnewline
 3766.26 &          {\neii} &            1 & 3766.03 & -18.31 &   0.0144 &   0.0168 &	30 &	 \tabularnewline
 3768.78 &           {\hei} &           65 & 3768.78 &   0.00 &   0.110 &   0.129 &	10 &	 \tabularnewline
 3769.14 &          {\heii} &         4.22 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 3770.63 &            {\hi} &          H11 & 3770.33 & -23.84 &   3.494 &   4.069 &	 6 &	 \tabularnewline
 3774.02 &          {\oiii} &            2 & 3773.76 & -20.66 &   0.197 &   0.230 &	 7 &	 \tabularnewline
 3777.14 &          {\neii} &            1 & 3776.81 & -26.18 &   0.0132 &   0.0154 &	 : &	 \tabularnewline
 3781.72 &          {\heii} &         4.21 & 3781.42 & -23.79 &   0.110 &   0.128 &	10 &	 \tabularnewline
 3783.22 &          {\ffev} &        5D-3F & 3783.39 &  13.46 &   0.0090 &   0.0104 &	 : &	 \tabularnewline
 3784.89 &           {\hei} &           64 & 3784.56 & -26.13 &   0.0214 &   0.0249 &	 : &	 \tabularnewline
 3791.27 &          {\oiii} &            2 & 3791.01 & -20.56 &   0.261 &   0.303 &	 7 &	 \tabularnewline
 3794.94 &          {\ffev} &        5D-3F & 3795.01 &   5.54 &   0.0206 &   0.0239 &	 : &	 \tabularnewline
 3796.33 &          {\heii} &         4.20 & 3796.05 & -22.12 &   0.122 &   0.142 &	 9 &	 \tabularnewline
 3797.63 &         {\fsiii} &           2F & 3797.60 & -23.67 &   4.625 &   5.366 &	 6 &	 \tabularnewline
 3797.90 &            {\hi} &          H10 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 3805.74 &           {\hei} &           63 & 3805.43 & -24.43 &   0.0310 &   0.0359 &	35 &	 \tabularnewline
 3806.54 &        {\siliii} &            5 & 3806.27 & -21.27 &   0.0132 &   0.0153 &	 : &	 \tabularnewline
 3810.99 &          {\oiii} &            2 & 3810.77 & -17.31 &   0.0145 &   0.0168 &	 : &	 \tabularnewline
 3813.50 &          {\heii} &         4.19 & 3813.26 & -18.87 &   0.159 &   0.184 &	 8 &	 \tabularnewline
 3819.61 &           {\hei} &           22 & 3819.31 & -23.55 &   0.769 &   0.880 &	 6 &	 \tabularnewline
 3829.77 &          {\neii} &           39 & 3829.60 & -13.30 &   0.0114 &   0.0132 &	22 &	 \tabularnewline
 3833.57 &           {\hei} &           62 & 3833.51 &  -4.70 &   0.190 &   0.220 &	 7 &	 \tabularnewline
 3833.80 &          {\heii} &         4.18 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 3835.39 &            {\hi} &           H9 & 3835.09 & -23.44 &   6.343 &   7.320 &	 6 &	 \tabularnewline
 3839.27 &          {\ffev} &        5D-3F & 3839.48 &  16.39 &   0.0274 &   0.0316 &	39 &	 \tabularnewline
 3856.02 &         {\silii} &            1 & 3855.72 & -23.33 &   0.0334 &   0.0384 &	32 &	 \tabularnewline
 3858.07 &          {\heii} &         4.17 & 3857.81 & -20.21 &   0.196 &   0.226 &	 7 &	 \tabularnewline
 3862.59 &         {\silii} &            1 & 3862.31 & -21.74 &   0.0706 &   0.0811 &	17 &	 \tabularnewline
 3868.75 &        {\fneiii} &           1F & 3868.45 & -23.25 &  99.45 & 114.4 &	 6 &	 \tabularnewline
 3882.19 &           {\oii} &           12 & 3881.97 & -16.99 &   0.0181 &   0.0208 &	16 &	 \tabularnewline
 3887.44 &          {\heii} &         4.16 & 3887.19 & -19.28 &   0.282 &   0.324 &	 6 &	 \tabularnewline
 3888.65 &           {\hei} &            2 & 3888.60 &  -3.84 &  15.85 &  18.17 &	 6 &	 \tabularnewline
 3889.05 &            {\hi} &           H8 &	   * &      * &       *  &	*   &	 * &	 \tabularnewline
 3891.28 &          {\ffev} &        5D-3F & 3891.44 &  12.32 &   0.0403 &   0.0462 &	10 &	 \tabularnewline
 3895.22 &          {\ffev} &        5D-3P & 3895.45 &  17.70 &   0.0259 &   0.0296 &	13 &	 \tabularnewline
 3911.33 &          {\ffev} &        5D-3F & 3911.68 &  26.81 &   0.0208 &   0.0238 &	14 &  f   \tabularnewline
 3920.68 &           {\cii} &            4 & 3920.43 & -19.12 &   0.0203 &   0.0231 &	15 &	 \tabularnewline
 3923.48 &          {\heii} &         4.15 & 3923.22 & -19.87 &   0.301 &   0.343 &	 6 &	 \tabularnewline
 3926.53 &           {\hei} &           58 & 3926.21 & -24.44 &   0.0776 &   0.0885 &	 7 &	 \tabularnewline
 3928.90 &         {\ffevi} &        2F-2D & 3928.95 &   3.82 &   0.0098 &   0.0112 &	25 &   e \tabularnewline
 3945.04 &           {\oii} &            6 & 3944.71 & -25.09 &   0.0266 &   0.0303 &	12 & 	 \tabularnewline
 3945.31 &           {\oiv} &           10 &	   * &      * &        * &	 *  &	 * &	f, ? \tabularnewline
 3948.01 &          {\oiii} &    3D-3P$_0$ & 3947.66 & -26.59 &   0.0134 &   0.0153 &	20 &   ?  \tabularnewline
 3954.36 &           {\oii} &            6 & 3954.18 & -13.66 &   0.0155 &   0.0177 &	18 &	 \tabularnewline
 3956.74 &           {\oiv} &           10 & 3956.51 & -17.43 &   0.0171 &   0.0194 &	17 &   ?  \tabularnewline
 3964.73 &           {\hei} &            5 & 3964.41 & -24.20 &   0.407 &   0.462 &	 6 &	 \tabularnewline
 3967.46 &        {\fneiii} &           1F & 3967.15 & -23.43 &  33.00 &  37.43 &	 6 &	 \tabularnewline
 3968.43 &          {\heii} &         4.14 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 3970.07 &            {\hi} &           H7 & 3969.77 & -22.66 &  13.35 &  15.14 &	 6 &	 \tabularnewline
 3973.24 &           {\oii} &            6 & 3972.97 & -20.38 &   0.0163 &   0.0184 &	17 &	 \tabularnewline
 3994.98 &           {\nii} &           12 & 3994.72 & -19.51 &   0.0075 &   0.0084 &	31 &	 \tabularnewline
 3997.21 &          {\piv} &    3S-3P$_0$ & 3996.93 &  -21.00  &   0.0097 &   0.0110 &	25 & ?	 \tabularnewline
 3998.63 &          {\niii} &    2D-2F$_0$ & 3998.37 & -19.48 &   0.0093 &   0.0105 &	26 &	 \tabularnewline
 4003.33 &          {\niii} &    2D-2F$_0$ & 4003.58 & -18.72 &   0.0230 &   0.0260 &	13 &	 \tabularnewline
 4009.26 &           {\hei} &           55 & 4008.93 & -24.68 &   0.111 &   0.125 &	 7 &	 \tabularnewline
 4023.98 &           {\hei} &           54 & 4023.47 & -38.00 &   0.0255 &   0.0287 &	13 &	 \tabularnewline
 4025.60 &          {\heii} &         4.13 & 4025.76 &  11.91 &   1.801 &   2.026 &	 6 &	 \tabularnewline
 4026.21 &           {\hei} &           18 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4041.31 &           {\nii} &           39 & 4041.07 & -17.80 &   0.0183 &   0.0205 &	16 &	 \tabularnewline
 4043.53 &           {\nii} &           39 & 4043.32 & -15.57 &   0.0097 &   0.0109 &	25 &	 \tabularnewline
 4060.22 &          {\ffiv} &        3P-1D & 4059.89 & -24.37 &   0.0329 &   0.0369 &	11 &	 \tabularnewline
 4060.60 &           {\oii} &           97 &	   * &      * &        * &	 *  &	 * &  ?   \tabularnewline
 4062.94 &           {\oii} &           50 & 4062.73 & -15.49 &   0.0064 &   0.0072 &	35 &	 \tabularnewline
 4067.94 &          {\ciii} &           16 & 4068.26 &  23.59 &   1.796 &   2.008 &	 6 &	 \tabularnewline
 4068.60 &          {\fsii} &           1F &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4068.91 &          {\ciii} &           16 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4069.62 &           {\oii} &           10 & 4069.84 &  16.20 &   0.294 &   0.328 &	 6 &	 \tabularnewline
 4069.89 &           {\oii} &           10 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4070.26 &          {\ciii} &           16 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4071.24 &          {\ffev} &        5D-3P & 4071.83 &  43.45 &   0.122 &   0.137 &	 6 & ? \tabularnewline
 4072.15 &           {\oii} &           10 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4073.98 &          {\oiii} &    3P-3D$_0$ & 4073.74 & -17.66 &   0.0325 &   0.0363 &	11 &	 \tabularnewline
 4075.86 &           {\oii} &           10 & 4075.92 &   4.40 &   0.660 &   0.737 &	 6 &	 \tabularnewline
 4076.35 &          {\fsii} &           1F &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4078.84 &           {\oii} &           10 & 4078.56 & -20.58 &   0.0187 &   0.0209 &	15 &	 \tabularnewline
 4081.02 &          {\oiii} &    3P-3D$_0$ & 4080.67 & -25.72 &   0.0187 &   0.0209 &	15 &	 \tabularnewline
 4087.15 &           {\oii} &           48 & 4086.86 & -21.26 &   0.0137 &   0.0153 &	19 &	 \tabularnewline
4088.86 &         {\siliv} &            1 & 4088.45 & -30.06 &   0.0273 &   0.0305 &	12 &  f  \tabularnewline 
4089.29 &           {\oii} &           48 & 4088.84 & -32.99 &   0.0598 &   0.0666 &	 8 &  f  \tabularnewline
 4092.93 &           {\oii} &           10 & 4092.71 & -16.11 &   0.0166 &   0.0184 &	17 &	 \tabularnewline
 4095.64 &           {\oii} &           48 & 4095.39 & -18.30 &   0.0062 &   0.0069 &	36 &	 \tabularnewline
 4097.22 &           {\oii} &           20 & 4097.02 & -22.69 &   1.797 &   2.001 &	 6 &	 \tabularnewline	    
 4097.26 &           {\oii} &           48 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4097.33 &          {\niii} &            1 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4100.04 &          {\heii} &         4.12 & 4099.77 & -19.74 &   0.565 &   0.629 &	 6 &	 \tabularnewline
 4101.74 &            {\hi} &           H6 & 4101.42 & -23.41 &  20.95 &  23.31 &	 6 &	 \tabularnewline
 4103.43 &          {\niii} &            1 & 4103.07 & -26.33 &   0.861 &   0.958 &	 6 &	 \tabularnewline
 4104.99 &	     {\oii} &           20 &	  *  &      * &       *  &	 *  &	 * &	 \tabularnewline
 4110.79 &           {\oii} &           20 & 4110.39 & -29.17 &   0.0064 &   0.0071 &	35 &	 \tabularnewline
 4112.02 &           {\oii} &           47 & 4111.84 & -13.14 &   0.0087 &   0.0097 &	27 &	 \tabularnewline
 4116.10 &         {\siliv} &          1  & 4115.79 & -22.57 &   0.0047 &   0.0052 &	:  &	\tabularnewline
 4119.22 &           {\oii} &           20 & 4118.97 & -18.20 &   0.0481 &   0.0534 &	 9 &	 \tabularnewline
 4120.82 &           {\hei} &           16 & 4120.41 & -29.81 &   0.226 &   0.251 &	 6 &  f   \tabularnewline
 4122.62 &           {\fkv} &4S$_0$-2D$_0$ & 4122.25 & -26.92 &   0.0725 &   0.0804 &	 7 &	 \tabularnewline
 4128.55 &          {\ciii} &        3G-3H & 4128.42 &  -9.43 &   0.0337 &   0.0374 &	11 &	 \tabularnewline
 4132.80 &           {\oii} &           19 & 4132.58 & -15.94 &   0.0139 &   0.0154 &	19 &	 \tabularnewline
 4141.93 &           {\oii} &          106 & 4142.11 &  13.01 &   0.0170 &   0.0188 &	17 &	 \tabularnewline
 4142.07 &           {\oii} &          106 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4143.76 &           {\hei} &           53 & 4143.40 & -26.04 &   0.210 &   0.232 &	 6 &	 \tabularnewline
 4145.90 &           {\oii} &          106 & 4145.77 &  -9.39 &   0.0187 &   0.0207 &	15 &	 \tabularnewline
 4146.08 &           {\oii} &          106 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4153.30 &           {\oii} &           19 & 4153.05 & -18.05 &   0.0233 &   0.0258 &	13 &	 \tabularnewline
 4156.50 &          {\ciii} &   3D-3F$_0$ & 4156.12 & -27.40 &   0.0478 &   0.0528 &	 9 & f	 \tabularnewline
 4156.53 &           {\oii} &           19 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4163.32 &           {\fkv} &4S$_0$-2D$_0$ & 4162.95 & -26.62 &   0.0925 &   0.102 &	 7 &	 \tabularnewline
 4168.97 &           {\hei} &           52 & 4168.68 & -20.86 &   0.0407 &   0.0449 &	 9 &	 \tabularnewline
 4169.22 &           {\oii} &           19 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4180.60 &          {\ffev} &        5D-3P & 4180.93 &  23.67 &   0.0154 &   0.0170 &	18 &	 \tabularnewline
 4185.45 &           {\oii} &           36 & 4185.10 & -25.08 &   0.0367 &   0.0404 &	10 &	 \tabularnewline
 4186.90 &          {\ciii} &           18 & 4186.59 & -22.20 &   0.154 &   0.169 &	 6 &	 \tabularnewline
 4189.79 &           {\oii} &           36 & 4189.50 & -20.75 &   0.0364 &   0.0401 &	10 &	 \tabularnewline
 4199.83 &          {\heii} &         4.11 & 4199.56 & -19.28 &   0.890 &   0.978 &	 5 &  f   \tabularnewline
 4201.40 &          {\fmnv} &        4F-2D & 4201.42 &   1.43 &   0.0081 &   0.0089 &	29 &	 \tabularnewline
 4219.76 &          {\neii} &           52 & 4219.48 & -19.88 &   0.0095 &   0.0104 &	26 &	 \tabularnewline
 4227.20 &          {\ffev} &           2F & 4227.34 &   9.90 &   0.137 &   0.150 &	 6 &	 \tabularnewline
 4229.02 &           {\civ} &        2G-2F & 4228.84 & -12.77 &   0.0146 &   0.0160 &	18 &	 \tabularnewline
 4236.91 &           {\nii} &           48 & 4237.24 &  23.35 &   0.0539 &   0.0590 &	 8 &	 \tabularnewline
 4237.05 &           {\nii} &           48 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4241.78 &           {\nii} &           48 & 4241.65 &  -9.18 &   0.0187 &   0.0204 &	15 &	 \tabularnewline
 4253.90 &           {\oii} &          109 & 4253.60 & -21.13 &   0.0186 &   0.0203 &	15 & f    \tabularnewline
 4253.91 &           {\oii} &          109 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4261.47 &         {\fcuvi} &        3H-1D & 4261.18 & -20.41 &   0.0187 &   0.0205 &	15 & ?    \tabularnewline
 4267.15 &           {\cii} &            6 & 4266.89 & -18.25 &   0.433 &   0.473 &	 5 &	 \tabularnewline
 4275.55 &           {\oii} &           67 & 4275.42 &  -9.11 &   0.0332 &   0.0362 &	11 & d    \tabularnewline
 4281.32 &           {\oii} &           53 & 4281.14 & -12.58 &   0.0090 &   0.0098 &	27 &	 \tabularnewline
 4281.45 &           {\oii} &           53 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4282.96 &           {\oii} &           67 & 4282.97 &   0.72 &   0.0220 &   0.0239 &	14 &	 \tabularnewline
 4283.25 &           {\oii} &           67 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4283.72 &           {\oii} &           67 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4284.01 &           {\oii} &           67 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4285.69 &           {\oii} &           78 & 4285.39 & -20.97 &   0.0097 &   0.0106 &	25 &	 \tabularnewline
 4288.82 &           {\oii} &           53 & 4288.57 & -17.48 &   0.0043 &   0.0047 &	:  &	\tabularnewline
 4291.25 &           {\oii} &           55 & 4291.00 & -17.47 &   0.0088 &   0.0096 &	27 &	 \tabularnewline
 4292.21 &           {\oii} &           78 & 4292.06 & -10.47 &   0.0098 &   0.0107 &	25 &	 \tabularnewline
 4294.78 &           {\sii} &           49 & 4294.55 & -16.05 &   0.0263 &   0.0286 &	12 &	 \tabularnewline
 4294.92 &           {\oii} &           54 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4303.61 &           {\oii} &           65 & 4303.51 &  -6.97 &   0.0287 &   0.0313 &	12 &	 \tabularnewline
 4303.82 &           {\oii} &           53 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4317.14 &           {\oii} &            2 & 4316.94 & -13.90 &   0.0176 &   0.0192 &	16 &	 \tabularnewline
 4319.63 &           {\oii} &            2 & 4319.33 & -20.81 &   0.0145 &   0.0157 &	19 &	 \tabularnewline
 4325.56 &          {\ciii} &    1P$_0$-1D & 4325.43 & -22.84 &   0.0216 &   0.0234 &	14 &	 \tabularnewline
 4325.76 &           {\oii} &            2 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4332.71 &           {\oii} &           65 & 4332.48 & -15.91 &   0.0106 &   0.0115 &	23 &	 \tabularnewline
 4336.83 &           {\oii} &            2 & 4336.64 & -13.13 &   0.0098 &   0.0107 &	25 &	 \tabularnewline
 4338.67 &          {\heii} &         4.10 & 4338.39 & -19.33 &   1.154 &   1.251 &	 5 &	 \tabularnewline
 4340.47 &            {\hi} &           H5 & 4340.13 & -23.51 &  41.01 &  44.44 &	 5 &	 \tabularnewline
 4344.28 &          {\oiv}  &          --- & 4343.66 & -42.79  &   0.0388 &   0.0420 & 10 &?  \tabularnewline
 4345.56 &           {\oii} &            2 & 4345.28 & -18.63 &   0.0204 &   0.0221 &	14 &	 \tabularnewline
 4347.41 &           {\oii} &    2D-2D$_0$ & 4347.17 & -16.57 &   0.0078 &   0.0084 &	30 &	 \tabularnewline
 4349.43 &           {\oii} &            2 & 4349.13 & -20.70 &   0.0485 &   0.0525 &	 9 &	 \tabularnewline
 4363.21 &         {\foiii} &           2F & 4362.86 & -24.06 &  19.63 &  21.21 &	 5 &	 \tabularnewline
 4366.89 &           {\oii} &            2 & 4366.65 & -16.49 &   0.0532 &   0.0574 &	 8 &	 \tabularnewline
 4366.99 &          {\oiii} &F[5/2]-G[7/2] &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4368.77 &         {\fcoiv} &    5D-3P$_2$ & 4368.38 & -26.77 &   0.0155 &   0.0167 &	18 &	 \tabularnewline
 4369.56 &          {\oiii} &F[5/2]-G[7/2] & 4369.33 & -15.78 &   0.0226 &   0.0244 &	13 &	 \tabularnewline
 4375.01 &           {\cii} &    4P$_0$-4D & 4374.67 & -23.29 &   0.0123 &   0.0132 &	:  &  ?   \tabularnewline
 4376.53 &          {\oiii} &F[7/2]-G[9/2] & 4376.24 & -19.84 &   0.0314 &   0.0338 &	11 &	 \tabularnewline
 4379.11 &          {\niii} &           18 & 4378.91 & -13.67 &   0.149 &   0.160 &	 6 &	 \tabularnewline
 4379.60 &          {\oiii} &F[7/2]-G[9/2] &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4387.93 &           {\hei} &           51 & 4387.57 & -24.62 &   0.366 &   0.394 &	 5 &	 \tabularnewline
 4391.94 &          {\neii} &          55e & 4392.38 &  30.03 &   0.0982 &   0.106 &	 6 &  f   \tabularnewline
 4408.27 &          {\oiii} &          46a & 4408.00 & -18.36 &   0.0126 &   0.0135 &	21 &	 \tabularnewline
 4409.30 &          {\neii} &          55e & 4409.04 & -17.66 &   0.0156 &   0.0167 &	18 &	 \tabularnewline
 4414.85 &          {\oiii} &          46a & 4414.57 & -19.03 &   0.0477 &   0.0511 &	 9 &	 \tabularnewline
 4414.90 &           {\oii} &            5 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline 
 4416.97 &           {\oii} &            5 & 4416.60 & -25.12 &   0.0270 &   0.0290 &	12 &	 \tabularnewline
 4428.54 &          {\neii} &           57 & 4428.18 & -24.36 &   0.0102 &   0.0109 &	24 &	 \tabularnewline
 4431.42 &          {\fmnv} &        4F-2P & 4430.85 & -38.55 &   0.0076 &   0.0082 &	30 &  ?   \tabularnewline
 4432.74 &           {\nii} &          55a & 4432.55 & -12.88 &   0.0045 &   0.0048 &	 : &	  \tabularnewline
 4434.61 &          {\oiii} &G[9/2]-H[11/2]$_0$ & 4434.27 & -22.98 &   0.108 &   0.115 &	 6 &  f   \tabularnewline
 4437.55 &           {\hei} &           50 & 4437.19 & -24.31 &   0.0489 &   0.0523 &	 8 &	 \tabularnewline
 4448.15 &          {\oiii} &G[9/2]-H[11/2]$_0$ & 4447.76 & -26.30 &   0.0208 &   0.0221 &	14 &	 \tabularnewline
 4452.38 &           {\oii} &            5 & 4452.54 &  10.78 &   0.0503 &   0.0535 &	 8 &	 \tabularnewline
 4452.82 &          {\oiii} &G[9/2]-H[9/2]$_0$ &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4454.03 &          {\oiii} &D[5/2]-F[7/2] & 4453.76 & -18.18 &   0.0155 &   0.0165 &	18 &	 \tabularnewline
 4458.55 &          {\oiii} &D[5/2]-F[7/2] & 4458.41 &  -9.39 &   0.0468 &   0.0498 &	 9 &	 \tabularnewline
 4465.41 &           {\oii} &           94 & 4465.10 & -20.82 &   0.0194 &   0.0206 &	15 &	 \tabularnewline
 4467.92 &           {\oii} &           94 & 4467.56 & -24.15 &   0.0096 &   0.0102 &	25 &	 \tabularnewline
 4469.37 &           {\oii} &        4D-4P & 4469.06 & -20.80 &   0.0077 &   0.0081 &	30 &	 \tabularnewline
 4471.47 &           {\hei} &           14 & 4471.14 & -22.13 &   3.117 &   3.310 &	 5 &	 \tabularnewline
 4475.20 &          {\oiii} &          45b & 4474.89 & -20.77 &   0.0131 &   0.0139 &	20 &	 \tabularnewline
 4481.21 &          {\mgii} &            4 & 4481.33 &   8.04 &   0.0416 &   0.0441 &	 9 &  f   \tabularnewline
 4491.22 &           {\cii} &    2F$_0$-2G & 4490.96 & -18.03 &   0.0165 &   0.0174 &	17 &	    \tabularnewline 
 4491.23 &           {\oii} &          86a &	   * &      * &        * &	 * &	*  &	 \tabularnewline
 4510.92 &          {\fkiv} &        1D-1S & 4510.57 & -23.27 &   0.0833 &   0.0879 &	 7 &	\tabularnewline  
 4510.92 &          {\niii} &            3 &	   * &      * &        * &	 * &	*  &	 \tabularnewline
 4514.85 &          {\niii} &            3 & 4514.53 & -21.27 &   0.0282 &   0.0297 &	12 &	 \tabularnewline
 4516.79 &          {\ciii} &        3P-3S & 4516.48 & -20.58 &   0.0079 &   0.0083 &	29 &	 \tabularnewline
 4518.14 &          {\niii} &            3 & 4517.84 & -19.93 &   0.0187 &   0.0197 &	15 &	 \tabularnewline
 4523.56 &          {\niii} &            3 & 4523.23 & -21.88 &   0.0216 &   0.0227 &	14 &	 \tabularnewline
 4530.41 &           {\nii} &          58b & 4530.41 &   0.00 &   0.0193 &   0.0203 &	15 &	 \tabularnewline
 4530.86 &          {\niii} &            3 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4534.58 &          {\niii} &            3 & 4534.19 & -25.80 &   0.0317 &   0.0333 &	11 &	 \tabularnewline
 4539.70 &          {\niii} &           12 & 4539.27 & -28.41 &   0.0179 &   0.0188 &	16 &	 \tabularnewline
 4541.59 &          {\heii} &          4.9 & 4541.29 & -19.79 &   1.585 &   1.662 &	 5 &	 \tabularnewline
 4544.84 &          {\niii} &           12 & 4544.47 & -24.38 &   0.0311 &   0.0326 &	11 &	 \tabularnewline
 4546.33 &          {\niii} &    4S-4P$_0$ & 4545.96 & -24.41 &   0.0033 &   0.0035 &	 : &	 \tabularnewline
 4549.04 &         {\fmniv} &      a5D-a3F & 4548.82 & -14.51 &   0.0059 &   0.0061 &	37 &	\tabularnewline
 4552.52 &           {\nii} &          58a & 4552.32 & -13.18 &   0.0066 &   0.0069 &	34 &	 \tabularnewline
  ---       &          ?        &       --- & 4554.64 & --- &   0.0036 &   0.0038 &	 : &  \tabularnewline
 4562.60 &         {\sfmgi} &            1 & 4562.19 & -26.95 &   0.096 &   0.101 &	 6 &	 \tabularnewline
 4571.10 &         {\sfmgi} &            1 & 4570.69 & -26.90 &   0.423 &   0.442 &	 5 &  f   \tabularnewline
 4587.72 &          {\oiii} &    3P-3P$_0$ & 4587.23 & -32.04 &   0.0046 &   0.0048 &	 : &	 \tabularnewline
 4590.97 &           {\oii} &           15 & 4590.66 & -20.25 &   0.0368 &   0.0383 &	10 &	 \tabularnewline
 4595.95 &           {\oii} &           15 & 4595.85 &  -6.53 &   0.0305 &   0.0317 &	11 &	 \tabularnewline
 4596.18 &           {\oii} &           15 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4602.13 &           {\oii} &          92b & 4601.74 & -25.38 &   0.0080 &   0.0083 &	29 &	 \tabularnewline
 4603.74 &           {\nv} &    2S-2P$_0$ & 4603.43 & -20.19 &   0.0056 &   0.0058 &	38 &	?  \tabularnewline
 4606.33 &           {\niv} &        3G-3H$_0$ & 4606.12 & -13.67 &   0.0734 &   0.0762 &	 7 &	 \tabularnewline
 4613.68 &           {\oii} &          92b & 4613.15 & -34.46 &   0.0032 &   0.0034 &	 : &	 \tabularnewline
 4621.39 &           {\nii} &            5 & 4620.18 & -78.51 &   0.0152 &   0.0158 &	18 &   d  \tabularnewline
 4624.22 &          {\ciii} &    3H$_0$-3I & 4624.02 & -12.98 &   0.0041 &   0.0042 &	 : & ?    \tabularnewline
 4624.93 &          {\farv} &        1D-1S & 4625.04 &   7.12 &   0.0472 &   0.0489 &	 9 &	 \tabularnewline
 4630.54 &           {\nii} &            5 & 4630.19 & -22.67 &   0.0246 &   0.0255 &	13 &	 \tabularnewline
 4631.89 &           {\oiv} &    2G-2H$_0$ & 4631.73 & -10.37 &   0.148 &   0.153 &	 6 &	 \tabularnewline
 4634.14 &          {\niii} &            2 & 4633.80 & -22.02 &   1.772 &   1.833 &	 5 &	 \tabularnewline
 4638.86 &           {\oii} &            1 & 4638.70 & -10.32 &   0.110 &   0.114 &	 6 &	 \tabularnewline
 4640.64 &          {\niii} &            2 & 4640.29 & -22.62 &   3.543 &   3.663 &	 5 &	 \tabularnewline
 4641.81 &           {\oii} &            1 & 4641.54 & -17.44 &   0.500 &   0.517 &	 5 &	 \tabularnewline
 4641.85 &          {\niii} &            2 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4643.30 &         {\fmniv} &      b3G-d3F & 4643.04 & -16.77 &   0.0274 &   0.0283 &	12 &	 \tabularnewline
 4647.42 &          {\ciii} &            1 & 4647.04 & -24.51 &   0.228 &   0.235 &	 5 &  c   \tabularnewline
 4649.13 &           {\oii} &            1 & 4648.82 & -19.99 &   0.212 &   0.219 &	 5 &	 \tabularnewline
 4649.97 &          {\oiii} &    3P-3P$_0$ & 4650.21 &  15.46 &   0.224 &   0.231 &	 5 &	 \tabularnewline
 4650.25 &          {\ciii} &            1 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4650.84 &           {\oii} &            1 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4651.47 &          {\ciii} &            1 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4657.55 &           {\civ} &        2F-2G & 4657.29 & -16.72 &   0.0872 &   0.0899 &	 6 &	 \tabularnewline
 4658.05 &         {\ffeiii} &          3F & 4658.14 &  -3.87 &   0.232 &   0.240 &	 5 &	 \tabularnewline
 4658.20 &           {\civ} &        2G-2H &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4661.63 &           {\oii} &            1 & 4661.19 & -28.30 &   0.111 &   0.114 &	 6 &  f   \tabularnewline
 4665.86 &          {\ciii} &          --- & 4665.31 & -35.33 &   0.0205 &   0.0211 &	14 &	 \tabularnewline
 4668.87 &          {\oiii} &    3P-3P$_0$ & 4668.43 & -28.25 &   0.0156 &   0.0161 &	17 &  c   \tabularnewline
 4673.48 &          {\oiii} &    3P-3P$_0$ & 4673.39 &  -5.76 &   0.0193 &   0.0198 &	15 &	 \tabularnewline
 4676.24 &           {\oii} &            1 & 4675.87 & -23.73 &   0.0492 &   0.0506 &	 8 &	 \tabularnewline
 4679.83 &          {\niii} &    2P$_0$-2P & 4679.61 & -14.11 &   0.0248 &   0.0255 &	13 &	 \tabularnewline
 4685.68 &          {\heii} &          3.4 & 4685.41 & -17.28 &  46.73 &  47.98 &	 5 &	 \tabularnewline
 4688.83 &           {\niv} &    3D-3P$_0$& 4688.49 & -21.74 &   0.0156 &   0.0160 &	17 &	? \tabularnewline
 4688.99 &           {\niv} &    3P$_0$-3D&	   * &      * &        * &	 *  &	 * &	? \tabularnewline
 4701.62 &        {\ffeiii} &           3F & 4701.16 & -29.33 &   0.0111 &   0.0114 &	22 &	 \tabularnewline
 4707.22 &         {\fmniv} &      b3G-d3F & 4706.86 & -22.95 &   0.0143 &   0.0147 &	19 &	 \tabularnewline
 4711.37 &         {\fariv} &           1F & 4711.02 & -22.28 &   6.702 &   6.856 &	 5 &	 \tabularnewline
 4713.14 &           {\hei} &           12 & 4712.79 & -22.27 &   0.521 &   0.533 &	 5 &	 \tabularnewline
 4714.36 &         {\fneiv} &        2D-2P & 4713.91 & -28.60 &   0.608 &   0.622 &	 5 &	 \tabularnewline
 4715.80 &         {\fneiv} &        2D-2P & 4715.35 & -28.59 &   0.160 &   0.164 &	 6 &	 \tabularnewline
 4724.15 &         {\fneiv} &           1F & 4723.81 & -21.57 &   0.664 &   0.678 &	 5 &	 \tabularnewline
 4725.62 &         {\fneiv} &           1F & 4725.25 & -23.48 &   0.557 &   0.568 &	 5 &	 \tabularnewline
 4740.17 &         {\fariv} &           1F & 4739.86 & -19.61 &   8.369 &   8.525 &	 5 &	 \tabularnewline
 4754.69 &        {\ffeiii} &           3F & 4754.10 & -37.20 &   0.0049 &   0.0050 &	 : &	 \tabularnewline
 4769.43 &        {\ffeiii} &           3F & 4769.11 & -20.14 &   0.0062 &   0.0063 &	35 &	 \tabularnewline
 4802.70 &           {\cii} &        17.08 & 4802.22 & -29.96 &   0.0168 &   0.0169 &	17 &	 \tabularnewline
 4859.32 &          {\heii} &          4.8 & 4859.00 & -19.73 &   2.323 &   2.324 &	 5 &	 \tabularnewline
 4861.33 &            {\hi} &           H4 & 4860.95 & -23.43 & 100.0 & 100.0 &	 5 &	 \tabularnewline
 4881.00 &        {\ffeiii} &           2F & 4880.60 & -24.56 &   0.0166 &   0.0165 &	17 &	 \tabularnewline
 4921.93 &           {\hei} &           48 & 4921.53 & -24.39 &   0.876 &   0.869 &	 5 &	 \tabularnewline
 4924.50 &        {\ffeiii} &           2F & 4924.23 & -16.44 &   0.0169 &   0.0168 &	16 &	 \tabularnewline
 4924.53 &           {\oii} &           28 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline 
 4930.50 &        {\ffeiii} &           2F & 4930.85 & -28.56 &   0.180 &   0.178 &	 5 &	 \tabularnewline
 4931.32 &         {\foiii} &           1F &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 4958.91 &         {\foiii} &           1F & 4958.55 & -21.79 & 526.0 & 518.5 &	 5 &	 \tabularnewline
 4985.90 &        {\ffeiii} &           2F & 4984.59 & -78.79 &   0.0064 &   0.0063 &	 : &  ?   \tabularnewline
 4987.20 &        {\ffeiii} &           2F & 4986.71 & -29.47 &   0.0116 &   0.0114 &	 : &	 \tabularnewline
 5006.84 &         {\foiii} &           1F & 5006.47 & -22.13 &1596 &1563 &	 5 &	 \tabularnewline
 5015.68 &           {\hei} &            4 & 5015.29 & -23.32 &   1.281 &   1.253 &	 5 &  f   \tabularnewline
 5040.72 &           {\nii} &           19 & 5040.46 & -15.48 &   0.0840 &   0.0818 &	 6 &  f   \tabularnewline
 5055.98 &         {\silii} &            5 & 5055.86 &  -7.12 &   0.0340 &   0.0330 &	 9 &  f   \tabularnewline
 5058.85 &          {\niii} &           27 & 5058.20 & -38.52 &   0.0097 &   0.0094 &	22 &	 \tabularnewline
 5121.82 &           {\cii} &           12 & 5121.53 & -16.98 &   0.0140 &   0.0135 &	16 &	 \tabularnewline
 5131.17 &         {\fniqv} &        3F-1D & 5130.65 & -30.39 &   0.0784 &   0.0755 &	 6 &	 \tabularnewline
 5145.75 &         {\ffevi} &        4F-2G & 5145.63 &  -7.00 &   0.0798 &   0.0768 &	 6 &  d  \tabularnewline
 5147.87 &          {\niii} &    2G-2H$_0$ & 5147.61 & -15.16 &   0.0274 &   0.0264 &	10 &	 \tabularnewline
 5148.90 &         {\oiii} &    G[7/2]-1F$_0$ & 5148.24 & -38.43 &   0.0096 &   0.0092 &	22 &	? \tabularnewline
     --- &                ? &          --- & 5150.60 &    --- &   0.0170 &   0.0163 &	14 &	 \tabularnewline
 5158.41 &        {\ffevii} &        3F-3P & 5158.48 &   4.06 &   0.0304 &   0.0292 &	10 &  h  \tabularnewline
 5159.94 &           {\oii} &  2P$_0$-2P   & 5159.45 & -28.46 &   0.0113 &   0.0108 &	19 &  h, ?   \tabularnewline
 5176.04 &         {\ffevi} &        4F-2G & 5176.17 &   7.52 &   0.0599 &   0.0574 &	 7 &	 \tabularnewline
 5179.72 &           {\nii} &           70 & 5179.45 & -15.63 &   0.0129 &   0.0124 &	17 &	 \tabularnewline
 5191.82 &        {\fariii} &           3F & 5191.31 & -29.44 &   0.214 &   0.204 &	 5 &	 \tabularnewline
 5197.90 &       {\fnitroi} &           1F & 5197.43 & -27.09 &   0.391 &   0.373 &	 5 &	 \tabularnewline
 5200.26 &       {\fnitroi} &           1F & 5199.80 & -26.52 &   0.266 &   0.254 &	 5 &	 \tabularnewline
 5249.11 &          {\ciii} &           23 & 5248.71 & -22.84 &   0.0043 &   0.0041 &	 : &	 \tabularnewline
 5270.40 &        {\ffeiii} &           1F & 5270.07 & -18.78 &   0.0135 &   0.0128 &	17 &	  \tabularnewline
 5275.79 &        {\ffevii} &        3F-3P & 5276.27 &  27.27 &   0.0073 &   0.0069 &	27 &	 \tabularnewline
 5277.80 &         {\ffevi} &        4F-4P & 5277.66 &  -7.93 &   0.0172 &   0.0163 &	14 &	 \tabularnewline
 5304.55 &          {\ciii} &           46 & 5303.89 & -37.29 &   0.0124 &   0.0117 &	18 &	 \tabularnewline
 5304.93 &          {\ciii} &           46 & 5304.65 & -15.84 &   0.0159 &   0.0150 &	15 &	 \tabularnewline
 5309.11 &          {\fcav} &        3P-1D & 5308.89 & -12.41 &   0.0991 &   0.0933 &	 6 &	 \tabularnewline
 5322.99 &         {\fcliv} &        1D-1S & 5322.66 & -18.59 &   0.0596 &   0.0560 &	 7 &	 \tabularnewline
 5335.18 &         {\ffevi} &        4F-4P & 5335.13 &  -2.83 &   0.0538 &   0.0505 &	 7 &	 \tabularnewline
 5342.38 &           {\cii} &        17.06 & 5342.03 & -19.65 &   0.0268 &   0.0251 &	11 &	 \tabularnewline
 5346.02 &         {\fkriv} &           1F & 5345.60 & -23.55 &   0.112 &   0.105 &	 6 &	 \tabularnewline
 5363.37 &          {\frbv} &          --- & 5363.39 &   1.12 &   0.0048 &   0.0045 &	38 &	 \tabularnewline
 5370.29 &         {\ffevi} &        4F-2G & 5370.25 &  -2.24 &   0.0054 &   0.0051 &	34 &	 \tabularnewline
 5411.52 &          {\heii} &          4.7 & 5411.17 & -19.40 &   3.969 &   3.691 &	 5 &	 \tabularnewline
 5412.00 &	  {\ffeiii} &       1F     &	 * &	   *  &       *  &	 *  &	 * &	 \tabularnewline 
5424.22 &         {\ffevi} &        4F-4P  & 5424.10 &  -6.64 &   0.0363 &   0.0337 &	 9 &	 \tabularnewline
 5426.64 &         {\ffevi} &        4F-4P & 5426.36 & -15.48 &   0.0175 &   0.0163 &	14 &	 \tabularnewline
     --- &                ? &          --- & 5450.62 &    --- &   0.0027 &   0.0025 &	 : &	 \tabularnewline
 5460.99 &         {\fcuv} &        4F-4P  & 5460.50 & -26.91 &   0.0027 &   0.0025 &	 : &   ?  \tabularnewline
     --- &                ? &          --- & 5464.91 &    --- &   0.0065 &   0.0060 &	30 &	\tabularnewline
     --- &                ? &          --- & 5467.17 &    --- &   0.0034 &   0.0032 &	 : &	 \tabularnewline
     --- &                ? &          --- & 5468.35 &    --- &   0.0050 &   0.0046 &	37 &	 \tabularnewline
 5470.68 &           {\civ} &        2G-2F & 5470.27 & -22.48 &   0.0232 &   0.0214 &	12 &	 \tabularnewline
 5484.84 &         {\ffevi} &        4F-4P & 5484.83 &  -0.53 &   0.0316 &   0.0291 &	10 &	 \tabularnewline
     --- &                ? &          --- & 5487.87 &    --- &   0.0052 &   0.0048 &	36 &	 \tabularnewline
 5517.71 &        {\fcliii} &           1F & 5517.24 & -25.52 &   0.656 &   0.602 &	 5 &	 \tabularnewline
 5537.88 &        {\fcliii} &           1F & 5537.39 & -26.51 &   0.979 &   0.896 &	 5 &	 \tabularnewline
 5577.34 &           {\foi} &           3F & 5576.50 & -45.15 &   0.0516 &   0.0470 &	 8 &	 \tabularnewline
 5592.37 &          {\oiii} &            5 & 5591.92 & -24.14 &   0.119 &   0.108 &	 6 &	 \tabularnewline
 5602.44 &          {\fkvi} &        3P-1D & 5601.76 & -36.40 &   0.0052 &   0.0048 &	35 &     \tabularnewline
 5604.99 &           {\niv} &    3P$_0$-3D & 5604.56 & -23.01 &   0.0011 &   0.0010 &	 : &	 \tabularnewline
 5622.30 &           {\niv} &    3P$_0$-3D & 5621.82 & -25.60 &   0.0082 &   0.0074 &	25 &	 \tabularnewline
 5631.10 &         {\ffevi} &        4F-4P & 5630.81 & -15.44 &   0.0427 &   0.0386 &	 8 &	 \tabularnewline
     --- &                ? &          --- & 5659.80 &    --- &   0.0114 &   0.0103 &	19 &	 \tabularnewline
 5666.64 &           {\nii} &            3 & 5666.28 & -19.07 &   0.0208 &   0.0187 &	13 &	 \tabularnewline
 5676.02 &           {\nii} &            3 & 5675.61 & -21.66 &   0.0086 &   0.0078 &	24 &	 \tabularnewline
 5677.00 &         {\ffevi} &        4F-4P & 5676.79 & -11.09 &   0.0381 &   0.0342 &	 9 &	 \tabularnewline
 5679.56 &           {\nii} &            3 & 5679.21 & -18.48 &   0.0459 &   0.0411 &	 8 &	 \tabularnewline
 5685.35 &        {\ffeiv} &         4P-4F & 5684.90 & -23.74 &   0.0113 &   0.0102 &	19 &	 \tabularnewline
 5686.21 &          {\nii} &             3 &	   * &      * &       *  &	 *  &	 * &	 \tabularnewline     
 5691.98 &          {\fmnv} &        4F-2G & 5691.67 & -16.33 &   0.0113 &   0.0101 &	20 &	 \tabularnewline
 5701.82 &          {\fmnv} &        4F-2G & 5701.61 & -11.04 &   0.0196 &   0.0175 &	13 &	 \tabularnewline
 5709.21 &         {\fxeiv} &          --- & 5708.56 & -34.13 &   0.0073 &   0.0065 &	27 &	 \tabularnewline
 5710.76 &           {\nii} &            3 & 5710.37 & -20.46 &   0.0079 &   0.0071 &	26 &	 \tabularnewline
 5720.71 &        {\ffevii} &        3F-1D & 5720.89 &   9.44 &   0.0635 &   0.0566 &	 7 &	 \tabularnewline
 5726.45 &          {\heii} &         5.67 & 5725.94 & -26.72 &   0.0013 &   0.0011 &	 : &	 \tabularnewline
 5727.43 &          {\heii} &         5.66 & 5727.09 & -17.82 &   0.0016 &   0.0015 &	 : &	 \tabularnewline
 5728.45 &          {\heii} &         5.65 & 5728.04 & -21.47 &   0.0029 &   0.0025 &	 : &	 \tabularnewline
 5729.53 &          {\heii} &         5.64 & 5729.12 & -21.44 &   0.0029 &   0.0026 &	 : &	 \tabularnewline
 5730.65 &          {\heii} &         5.63 & 5730.28 & -19.36 &   0.0037 &   0.0033 &	 : &	 \tabularnewline
 5731.83 &          {\heii} &         5.62 & 5731.47 & -18.82 &   0.0033 &   0.0029 &	 : &	 \tabularnewline
 5733.07 &          {\heii} &         5.61 & 5732.65 & -21.96 &   0.0036 &   0.0032 &	 : &	 \tabularnewline
 5734.38 &          {\heii} &         5.60 & 5734.01 & -19.35 &   0.0044 &   0.0039 &	 : &	 \tabularnewline
 5735.48 &         {\ffeiv} &        4P-4F & 5735.34 &  -7.33 &   0.0047 &   0.0042 &	39 &  ?   \tabularnewline
 5735.75 &          {\heii} &         5.59 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 5737.19 &          {\heii} &         5.58 & 5736.77 & -21.94 &   0.0059 &   0.0053 &	32 &	 \tabularnewline
 5738.71 &          {\heii} &         5.57 & 5738.26 & -23.52 &   0.0046 &   0.0041 &	39 &	 \tabularnewline
 5739.73 &        {\siliii} &            4 & 5739.85 &   6.27 &   0.0057 &   0.0051 &	33 &	 \tabularnewline
 5740.32 &          {\heii} &         5.56 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 5742.01 &          {\heii} &         5.55 & 5741.60 & -21.39 &   0.0062 &   0.0055 &	31 &	 \tabularnewline
 5743.80 &          {\heii} &         5.54 & 5743.38 & -21.92 &   0.0070 &   0.0062 &	28 &	 \tabularnewline
 5745.69 &          {\heii} &         5.53 & 5745.30 & -20.36 &   0.0057 &   0.0050 &	33 &	 \tabularnewline
 5747.70 &          {\heii} &         5.52 & 5747.30 & -20.89 &   0.0088 &   0.0078 &	24 &	 \tabularnewline
 5749.82 &          {\heii} &         5.51 & 5749.48 & -17.72 &   0.0079 &   0.0070 &	26 &	 \tabularnewline
 5752.08 &          {\heii} &         5.50 & 5751.73 & -18.25 &   0.0076 &   0.0067 &	26 &	 \tabularnewline
 5754.47 &          {\heii} &         5.49 & 5754.08 & -20.33 &   1.886 &   1.675 &	 6 &    \tabularnewline
 5754.64 &          {\fnii} &           3F &	   * &      * &        * &	 *  &	 * &   \tabularnewline
 5757.02 &          {\heii} &         5.48 & 5756.66 & -18.74 &   0.0074 &   0.0066 &	27 &	 \tabularnewline
 5758.11 &          {\ciii} &    1F$_0$-1D & 5757.85 & -13.53 &   0.0021 &   0.0019 &	 : &  ?   \tabularnewline
 5759.55 &         {\frbiv} &          --- & 5759.21 & -17.69 &   0.0145 &   0.0129 &	16 &	 \tabularnewline
 5759.74 &          {\heii} &         5.47 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 5762.64 &          {\heii} &         5.46 & 5762.32 & -16.66 &   0.0109 &   0.0097 &	20 &	 \tabularnewline
 5837.06 &          {\heii} &         5.32 & 5836.65 & -21.07 &   0.0291 &   0.0255 &	10 &	 \tabularnewline
 5846.66 &          {\heii} &         5.31 & 5846.27 & -20.01 &   0.0305 &   0.0268 &	10 &	 \tabularnewline
 5846.77 &        {\fxeiii} &          --- &	   * &      * &        * &	 *  &	 * &	?  \tabularnewline
 5857.26 &          {\heii} &         5.30 & 5856.87 & -19.94 &   0.0349 &   0.0306 &	 9 &	 \tabularnewline
 5861.00 &          {\fmnv} &        4F-2G & 5860.94 &  -3.07 &   0.0249 &   0.0218 &	11 &	 \tabularnewline
 5865.40 &           {\civ} &    2K$_0$-2I & 5864.94 & -23.51 &   0.0061 &   0.0054 &	31 &	 \tabularnewline
 5867.74 &         {\fkriv} &        4S-2D & 5867.29 & -23.00 &   0.149 &   0.131 &	 6 &	 \tabularnewline
 5869.02 &          {\heii} &         5.29 & 5868.62 & -20.43 &   0.0310 &   0.0271 &	10 &	 \tabularnewline
 5875.64 &           {\hei} &           11 & 5875.19 & -22.97 &  11.10 &   9.706 &	 6 &	 \tabularnewline
 5882.13 &          {\heii} &         5.28 & 5881.73 & -20.38 &   0.0363 &   0.0317 &	 9 &	 \tabularnewline
 5885.40 &          {\fmnv} &        4F-2G & 5885.34 &  -3.06 &   0.0229 &   0.0200 &	12 &	 \tabularnewline
 5896.78 &          {\heii} &         5.27 & 5896.28 & -25.42 &   0.0486 &   0.0424 &	 8 & i   \tabularnewline
 5913.24 &          {\heii} &         5.26 & 5912.84 & -20.30 &   0.0474 &   0.0412 &	 8 &	 \tabularnewline
 5931.83 &          {\heii} &         5.25 & 5931.43 & -20.21 &   0.0547 &   0.0475 &	 8 &	 \tabularnewline
 5952.93 &          {\heii} &         5.24 & 5952.53 & -20.17 &   0.0631 &   0.0547 &	 7 &	 \tabularnewline
 5977.03 &          {\heii} &         5.23 & 5976.63 & -20.06 &   0.0704 &   0.0609 &	 7 &	 \tabularnewline
 5990.10 &          {\fmnv} &        4F-4P & 5989.24 & -43.04 &   0.0044 &   0.0038 &	 : &   ? \tabularnewline
 6004.73 &          {\heii} &         5.22 & 6004.31 & -20.97 &   0.0794 &   0.0684 &	 7 &	 \tabularnewline
 6024.40 &          {\fmnv} &        4F-4P & 6024.44 &   1.99 &   0.0058 &   0.0050 &	33 &	 \tabularnewline
 6036.70 &          {\heii} &         5.21 & 6036.38 & -15.91 &   0.0909 &   0.0781 &	 7 &	 \tabularnewline
 6074.10 &          {\heii} &         5.20 & 6073.79 & -15.30 &   0.105 &   0.0901 &	 7 &	 \tabularnewline
 6083.30 &          {\fmnv} &        4F-4P & 6083.28 &  -0.99 &   0.0148 &   0.0126 &	16 &	 \tabularnewline
 6086.29 &        {\ffevii} &        3F-1D & 6086.51 &  10.82 &   0.121 &   0.103 &	 7 &	 \tabularnewline
 6086.40 &          {\fcav} &        3F-1D &	   * &      * &       *  &	  * &	 * &	 \tabularnewline
 6101.83 &          {\fkiv} &           1F & 6101.28 & -27.04 &   0.502 &   0.428 &	 6 &	 \tabularnewline
 6107.60 &          {\niii} &    2P$_0$-2D & 6107.19 & -29.94 &   0.0094 &   0.0081 &	22 & \tabularnewline
 6107.80 &         {\fkriv} &        2D-2P &	  *  &      * &       *  &	  * &	 * &	 \tabularnewline
     --- &                ? &          --- & 6114.12 &    --- &   0.0047 &   0.0040 &	 : &	      \tabularnewline
 6118.20 &          {\heii} &         5.19 & 6117.85 & -17.16 &   0.121 &   0.103 &	 7 &	 \tabularnewline
 6130.30 &          {\ciii} &    3H$_0$-3G & 6129.89 & -20.04 &   0.0114 &   0.0097 &	20 &	 \tabularnewline
 6134.33 &         {\neiii} &    5P-5D$_0$ & 6134.15 &  -8.81 &   0.0097 &   0.0082 &	22 &	 \tabularnewline
 6134.61 &         {\neiii} &    5P-5D$_0$ &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 6141.48 &         {\neiii} &    5P-5D$_0$ & 6141.17 & -15.14 &   0.0090 &   0.0077 &	23 &	 \tabularnewline
 6151.43 &           {\cii} &        16.04 & 6150.94 & -23.89 &   0.0249 &   0.0211 &	12 &	 \tabularnewline
 6157.60 &          {\fmnv} &        4F-4P & 6156.97 & -30.67 &   0.0154 &   0.0131 &	16 &	 \tabularnewline
 6166.00 &          {\fmnv} &        4F-4P & 6165.33 & -32.58 &   0.0109 &   0.0092 &	20 &	 \tabularnewline
 6167.75 &           {\nii} &           36 & 6167.38 & -17.99 &   0.0046 &   0.0039 &	39 &	 \tabularnewline
 6170.16 &           {\nii} &           36 & 6170.29 &   6.31 &   0.148 &   0.126 &	 7 &	 \tabularnewline
 6170.60 &          {\heii} &         5.18 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 6228.60 &          {\fkvi} &        3P-1D & 6227.83 & -37.07 &   0.0126 &   0.0106 &	18 &     \tabularnewline
 6233.80 &          {\heii} &         5.17 & 6233.42 & -18.27 &   0.174 &   0.147 &	 7 &	 \tabularnewline
 6256.10 &          {\fkrv} &          --- & 6256.04 &  -2.88 &   0.0093 &   0.0078 &	23 &	 \tabularnewline
     --- &                ? &          --- & 6272.78 &    --- &   0.0185 &   0.0155 &	14 &    \tabularnewline
 6300.30 &           {\foi} &           1F & 6299.77 & -25.21 &   6.433 &   5.389 &	 6 &	 \tabularnewline
 6310.85 &          {\heii} &         5.16 & 6311.58 &  34.67 &   3.199 &   2.677 &	 6 &    \tabularnewline
 6312.10 &         {\fsiii} &           3F &	   * &      * &        * &	 *  &	 * & 	 \tabularnewline
 6343.60 &          {\fmnv} &        4F-4P & 6343.20 & -18.90 &   0.0169 &   0.0141 &	15 &	 \tabularnewline
 6347.11 &         {\silii} &            2 & 6346.58 & -25.03 &   0.0364 &   0.0303 &	10 &	 \tabularnewline
 6363.78 &           {\foi} &           1F & 6363.21 & -26.85 &   2.238 &   1.864 &	 6 &	 \tabularnewline
 6371.36 &         {\silii} &            2 & 6370.86 & -23.53 &   0.0759 &   0.0631 &	 8 &	 \tabularnewline
 6393.60 &          {\fmnv} &        4F-4P & 6393.31 & -13.60 &   0.0255 &   0.0212 &	12 &	 \tabularnewline
 6406.30 &          {\heii} &         5.15 & 6405.96 & -15.90 &   0.258 &   0.214 &	 7 &	 \tabularnewline
 6408.10 &         {\civ} &          9/17   & 6407.72 & -17.78 &   0.0027 &   0.0023 &	: &    \tabularnewline
 6408.80 &      {\fxevi} &     --- & 6408.39 & -19.18 &   0.0048 &   0.0039 &	: &  ?  \tabularnewline
 6435.10 &          {\farv} &        3P-1D & 6434.56 & -25.16 &   1.121 &   0.927 &	 7 &	 \tabularnewline
 6461.95 &           {\cii} &        17.04 & 6461.44 & -23.67 &   0.0598 &   0.0493 &	 8 &	 \tabularnewline
 6515.70 &           {\cii} &    2G-2F$_0$ & 6515.58 &  -5.53 &   0.0330 &   0.0271 &	10 &	 \tabularnewline
 6527.11 &          {\heii} &         5.14 & 6526.67 & -20.21 &   0.323 &   0.265 &	 7 &	 \tabularnewline
 6548.03 &          {\fnii} &           1F & 6547.51 & -23.81 &  30.83 &  25.25 &	 7 &	 \tabularnewline
 6560.00 &          {\heii} &          4.6 & 6559.68 & -14.62 &   7.701 &   6.301 &	 7 &	 \tabularnewline
 6562.82 &            {\hi} &           H3 & 6562.31 & -23.29 & 322.3 & 263.6 &	 7 &	 \tabularnewline
 6578.05 &           {\cii} &            2 & 6577.64 & -18.67 &   0.218 &   0.178 &	 7 &	 \tabularnewline
 6583.41 &          {\fnii} &           1F & 6582.87 & -24.59 &  95.06 &  77.63 &	 7 &	 \tabularnewline
 6601.00 &           {\oiv} &   2D-2D$_0$& 6600.40 & -27.25 &   0.0074 &   0.0060 &	27 & ?   \tabularnewline
 6641.03 &           {\oii} &            4 & 6640.57 & -20.77 &   0.0040 &   0.0032 &	 : &	 \tabularnewline
 6678.15 &           {\hei} &           46 & 6677.63 & -23.35 &   3.255 &   2.638 &	 7 &	 \tabularnewline
 6683.20 &          {\heii} &         5.13 & 6682.76 & -19.76 &   0.410 &   0.332 &	 7 &	 \tabularnewline
 6716.47 &          {\fsii} &           2F & 6715.89 & -25.89 &   3.640 &   2.941 &	 7 &	 \tabularnewline
 6721.39 &           {\oii} &            4 & 6720.96 & -19.19 &   0.0064 &   0.0052 &	31 &	 \tabularnewline
 6727.48 &          {\ciii} &            3 & 6727.03 & -20.06 &   0.0034 &   0.0027 &	 : &	 \tabularnewline
 6730.85 &          {\fsii} &           2F & 6730.27 & -25.84 &   6.617 &   5.340 &	 7 &	 \tabularnewline
 6734.00 &           {\cii} &           21 & 6733.52 & -21.37 &   0.0036 &   0.0029 &	 : &	 \tabularnewline
 6739.80 &         {\ffeiv} &        4G-2I & 6739.50 & -13.34 &   0.0035 &   0.0028 &	 : &  g, ?   \tabularnewline
 6742.15 &          {\ciii} &            3 & 6741.69 & -20.45 &   0.0028 &   0.0022 &	 : &	 \tabularnewline
 6744.39 &          {\ciii} &            3 & 6743.93 & -20.45 &   0.0162 &   0.0130 &	16 &	 \tabularnewline
 6746.80 &           {\civ} &    9/16  & 6746.45 & -15.55 &   0.0055 &   0.0044 &	34 &	 \tabularnewline
 6762.17 &          {\ciii} &            3 & 6761.74 & -19.05 &   0.0033 &   0.0026 &	 : &	 \tabularnewline
 6779.93 &           {\cii} &           14 & 6779.59 & -15.05 &   0.0318 &   0.0256 &	11 &	 \tabularnewline
 6780.59 &           {\cii} &           14 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 6783.91 &           {\cii} &           14 & 6783.42 & -21.67 &   0.0029 &   0.0023 &	 : &	 \tabularnewline
 6787.22 &           {\cii} &           14 & 6786.73 & -21.66 &   0.0072 &   0.0058 &	27 &	 \tabularnewline
 6791.47 &           {\cii} &           14 & 6790.98 & -21.64 &   0.0114 &   0.0092 &	21 &	 \tabularnewline
 6795.00 &          {\fkiv} &           1F & 6794.47 & -23.38 &   0.119 &   0.0955 &	 8 &	 \tabularnewline
 6800.69 &           {\cii} &           14 & 6800.21 & -21.16 &   0.0065 &   0.0052 &	30 &	 \tabularnewline 
 6826.70 &        {\fkriii} &          --- & 6826.66 &  -1.76 &   0.0354 &   0.0284 &	12 &    \tabularnewline
 6827.88 &           {\hei} &        1/16 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 6849.92 &          {\fmnvi} &       1F & 6849.61 &    -13.56 &   0.0163 &   0.0130 &	17 &  ?  \tabularnewline
 6890.88 &          {\heii} &         5.12 & 6890.49 & -16.95 &   0.4829 &   0.3852 &	 7 &	 \tabularnewline
 6895.10 &           {\oii} &        4F-4D & 6894.72 & -16.52 &   0.0185 &   0.0147 &	16 &	 \tabularnewline
 6906.44 &           {\oii} &        4F-4D & 6906.08 & -15.62 &   0.0064 &   0.0051 &	29 &	 \tabularnewline
 6933.89 &           {\hei} &         1/13 & 6933.13 & -32.87 &   0.0057 &   0.0045 &	31 &	 \tabularnewline
     --- &                ? &          --- & 6958.81 &    --- &   0.0085 &   0.0068 &	25 &  g	\tabularnewline
 6975.60 &          {\ciii} &    3H$_0$-3I & 6975.19 & -17.63 &   0.0025 &   0.0020 &	 : &	 \tabularnewline
 6989.47 &           {\hei} &         1/12 & 6989.01 & -19.75 &   0.0082 &   0.0065 &	25 &	 \tabularnewline
 7004.10 &           {\oiv} &    2P$_0$-2P & 7003.93 &  -7.27 &   0.0031 &   0.0025 &	 : &	 \tabularnewline
 7005.67 &          {\farv} &        3P-1D & 7005.21 & -19.68 &   2.682 &   2.123 &	 7 &	 \tabularnewline
     --- &                ? &          --- & 7030.44 &    --- &   0.0052 &   0.0041 &	33 &	 \tabularnewline
 7032.30 &           {\oiv} &        12.01 & 7031.85 & -19.17 &   0.0037 &   0.0029 &	 : &	 \tabularnewline
     --- &                ? &          --- & 7046.36 &    --- &   0.0055 &   0.0044 &	32 &   \tabularnewline
 7053.60 &           {\oiv} &        12.01 & 7053.40 &  -8.51 &   0.0197 &   0.0155 &	16 &	 \tabularnewline
     --- &                ? &          --- & 7058.79 &    --- &   0.0146 &   0.0115 &	18 &	 \tabularnewline
 7062.26 &           {\hei} &         1/11 & 7061.82 & -18.68 &   0.0565 &   0.0445 &	10 &	 \tabularnewline
 7065.28 &           {\hei} &           10 & 7064.68 & -25.44 &   5.760 &   4.539 &	 7 &	 \tabularnewline
    --- &                  ? &         --- & 7102.30 & --- &   0.0077 &   0.0061 &	26 &  \tabularnewline
 7112.48 &           {\cii} &           20 & 7112.41 &  -2.94 &   0.0090 &   0.0071 &	24 &	 \tabularnewline
 7113.04 &           {\cii} &           20 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 7115.63 &           {\cii} &           20 & 7115.04 & -24.85 &   0.0086 &   0.0068 &	25 &	 \tabularnewline
 7135.78 &        {\fariii} &           1F & 7135.25 & -22.26 &  26.79 &  21.01 &	 7 &	 \tabularnewline
 7160.61 &           {\hei} &         1/10 & 7160.12 & -20.51 &   0.0173 &   0.0136 &	17 &	 \tabularnewline
 7170.62 &         {\fariv} &           2F & 7170.08 & -22.58 &   0.462 &   0.362 &	 8 &	 \tabularnewline
 7177.50 &          {\heii} &         5.11 & 7176.95 & -22.97 &   0.566 &   0.443 &	 8 &	 \tabularnewline
 7206.40 &          {\civ}  &     9/15 & 7205.91  & -20.38 & 0.0020  &   0.0016  &   :    &  e   \tabularnewline      
 7231.34 &           {\cii} &            3 & 7230.93 & -16.98 &   0.0836 &   0.0651 &	 9 &	 \tabularnewline
 7236.42 &           {\cii} &            3 & 7236.98 &  23.20 &   0.550 &   0.429 &	 8 &	 \tabularnewline
 7237.17 &           {\cii} &            3 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 7237.40 &         {\fariv} &           2F &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 7262.76 &         {\fariv} &           2F & 7262.43 & -13.61 &   0.411 &   0.320 &	 8 &	 \tabularnewline
 7281.35 &           {\hei} &           45 & 7280.78 & -23.48 &   0.679 &   0.528 &	 8 &	 \tabularnewline
 7298.05 &           {\hei} &          1/9 & 7297.43 & -25.46 &   0.0221 &   0.0172 &	15 &	 \tabularnewline
 7306.85 &          {\oiii} &        24.03 & 7306.58 & -11.08 &   0.0085 &   0.0066 &	25 &	 \tabularnewline
 7307.12 &          {\oiii} &        24.03 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 7318.92 &          {\foii} &           2F & 7319.33 &  16.80 &   6.260 &   4.852 &	 8 &	 \tabularnewline
 7319.99 &          {\foii} &           2F &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 7329.66 &          {\foii} &           2F & 7329.57 &  -3.69 &   5.483 &   4.247 &	 8 &	 \tabularnewline
 7330.73 &          {\foii} &           2F &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 7414.04 &          {\oiii} &        24.03 & 7413.52 & -21.03 &   0.0043 &   0.0033 &	37 &	 \tabularnewline
 7455.36 &          {\oiii} &        24.03 & 7454.75 & -24.53 &   0.0101 &   0.0078 &	23 &	 \tabularnewline
 7486.59 &          {\ciii} &           41 & 7486.29 & -12.01 &   0.0085 &   0.0065 &	25 &	 \tabularnewline
 7499.85 &           {\hei} &          1/8 & 7499.25 & -23.99 &   0.0396 &   0.0303 &	12 &	 \tabularnewline
 7504.96 &           {\oii} &  2G-G[5]$_0$ & 7504.52 & -17.57 &   0.0042 &   0.0033 &	37 &	 \tabularnewline
 7507.20 &          {\ciii} &    3H$_0$-3I & 7506.87 & -13.18 &   0.0049 &   0.0037 &	34 &	 \tabularnewline
     --- &                ? &          --- & 7509.38 &    --- &   0.0037 &   0.0028 &	 : &	 \tabularnewline
 7514.40 &          {\ciii} &    3I-3K$_0$ & 7513.85 & -21.94 &   0.0028 &   0.0022 &	 : &	 \tabularnewline
 7515.99 &          {\oiii} &        24.03 & 7515.48 & -20.35 &   0.0061 &   0.0047 &	30 &	 \tabularnewline
 7519.49 &           {\cii} &        16.08 & 7519.26 &  -9.19 &   0.0039 &   0.0030 &	39 &	 \tabularnewline
 7519.86 &           {\cii} &        16.08 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 7530.54 &         {\fcliv} &           1F & 7529.84 & -27.88 &   0.708 &   0.542 &	 8 &     \tabularnewline
 7535.40 &         {\fxeiv} &        4S-2D & 7534.38 & -40.59 &   0.0100 &   0.0076 &	23 &	 \tabularnewline
 7578.15 &          {\ciii} &           35 & 7577.44 & -28.09 &   0.0063 &   0.0048 &	30 &	 \tabularnewline
 7581.50 &           {\niv} &       1G-1Ho & 7580.69 & -32.04 &   0.0040 &   0.0031 &	39 &	 \tabularnewline
 7582.30 &           {\niv} &           22 & 7581.83 & -18.57 &   0.0068 &   0.0052 &	28 &	 \tabularnewline
 7592.00 &            {\ov} &           29 & 7590.59 & -55.69 &   0.0047 &   0.0036 &	35 &  h, ?   \tabularnewline
 7592.28 &          {\ciii} &           35 & 7592.24 &  -1.56 &   1.070 &   0.816 &	 8 &	 \tabularnewline
 7592.74 &          {\heii} &         5.10 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 7677.40 &           {\oiv} &           20 & 7675.79 & -62.88 &   0.0321 &   0.0244 &	13 &	 \tabularnewline
 7702.96 &           {\niv} &           23 & 7702.80 &  -6.23 &   0.0330 &   0.0250 &	13 &	 \tabularnewline
 7726.20 &           {\civ} &         8.01 & 7725.65 & -21.35 &   0.201 &   0.152 &	9  &   g  \tabularnewline
 7735.84 &           {\civ} &        2G-2F & 7735.33 & -19.76 &   0.0235 &   0.0178 &	15 &	 \tabularnewline
 7751.10 &        {\fariii} &           2F & 7750.53 & -22.06 &   6.890 &   5.208 &	 8 &	 \tabularnewline
 7816.13 &           {\hei} &          1/7 & 7815.52 & -23.39 &   0.0577 &   0.0435 &	11 &	 \tabularnewline
 7839.38 &          {\oiii} &    3S-3P$_0$ & 7838.85 & -20.26 &   0.0030 &  0.0023 &	 : &	 \tabularnewline
 7860.40 &         {\civ} &        9/14 & 7860.19 &  -8.01  & 0.0104   & 0.0080   &  22  &  g	 \tabularnewline
7876.03 &          {\fpii} &        1D-1S & 7875.18 & -32.34 &   0.0470 &   0.0354 &	11 &   d  \tabularnewline
 8018.90 &          {\niii} & 2F$_0$-2G & 8018.33 & -21.30 &   0.0169 &   0.0126 &	17 &	 \tabularnewline
 8019.50 &          {\niii} & 2F$_0$-2G &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 8045.63 &         {\fcliv} &           1F & 8045.05 & -21.62 &   1.694 &   1.263 &	 8 &	 \tabularnewline
 8160.10 &         {\fcrii} &        4G-2D & 8159.62 & -17.63 &   0.0379 &   0.0281 &	12 &	 \tabularnewline
 8196.48 &          {\ciii} &           43 & 8196.04 & -16.11 &   0.310 &   0.230 &	 9 &	 \tabularnewline
 8236.77 &          {\heii} &          5.9 & 8236.24 & -19.27 &   1.633 &   1.204 &	 8 &	 \tabularnewline
 8267.94 &            {\hi} &          P34 & 8267.57 & -13.42 &   0.109 &   0.0804 &	10 &  g   \tabularnewline
 8271.93 &            {\hi} &          P33 & 8271.23 & -25.34 &   0.0902 &   0.0664 &	10 &  e   \tabularnewline
 8281.12 &            {\hi} &          P31 & 8280.61 & -18.46 &   0.102 &   0.0751 &	10 &  e,g   \tabularnewline
 8286.43 &            {\hi} &          P30 & 8285.96 & -17.00 &   0.150 &   0.110 &	 9 &  g   \tabularnewline
 8292.31 &            {\hi} &          P29 & 8291.69 & -22.39 &   0.135 &   0.0992 &	 9 &	 \tabularnewline
 8298.83 &            {\hi} &          P28 & 8298.57 &  -9.38 &   0.221 &   0.163 &	 9 &  g   \tabularnewline
 8306.11 &            {\hi} &          P27 & 8305.77 & -12.30 &   0.131 &   0.0960 &	 9 &  e   \tabularnewline
 8314.26 &            {\hi} &          P26 & 8313.60 & -23.81 &   0.183 &   0.134 &	 9 &  g   \tabularnewline
 8323.42 &            {\hi} &          P25 & 8322.81 & -21.99 &   0.192 &   0.141 &	 9 &	 \tabularnewline
 8333.78 &            {\hi} &          P24 & 8333.08 & -25.19 &   0.221 &   0.162 &	 9 &  e   \tabularnewline
 8345.55 &            {\hi} &          P23 & 8344.79 & -27.30 &   0.394 &   0.289 &	 9 &  g   \tabularnewline
 8345.65 &           {\hei} &         7/22 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 8359.00 &            {\hi} &          P22 & 8358.40 & -21.51 &   0.253 &   0.185 &	 9 &	 \tabularnewline
 8361.08 &           {\hei} &         7/21 & 8361.05 &  -1.09 &   0.0885 &   0.0647 & 10 &	 \tabularnewline
 8374.48 &            {\hi} &          P21 & 8373.86 & -22.20 &   0.275 &   0.201 &	9 &	\tabularnewline
 8386.38 &          {\niii} &         5.01 & 8385.93 & -16.09 &   0.0413 &   0.0301 &	12 &	 \tabularnewline
 8388.96 &          {\heii} &         6.40 & 8388.41 & -19.65 &   0.0120 &   0.0088 & 21 &	 \tabularnewline
 8392.40 &            {\hi} &          P20 & 8391.78 & -22.15 &   0.351 &   0.256 &	 9 &	 \tabularnewline
 8413.32 &            {\hi} &          P19 & 8412.70 & -22.10 &   0.401 &   0.292 &	 9 &	 \tabularnewline
 8421.67 &          {\heii} &         6.37 & 8421.13 & -19.23 &   0.0232 &   0.0169 & 15 &	 \tabularnewline
 8433.85 &        {\fcliii} &           3F & 8433.31 & -19.20 &   0.0538 &   0.0391 &	11 &	 \tabularnewline
 8437.96 &            {\hi} &          P18 & 8437.34 & -22.03 &   0.464 &   0.337 &	 9 &	 \tabularnewline
 8446.25 &            {\oi} &            4 & 8445.67 & -20.59 &   0.126 &   0.0915 &	10 &	 \tabularnewline
 8446.36 &            {\oi} &            4 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 8446.76 &            {\oi} &            4 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 8448.39 &          {\heii} &         6.35 &	   * &      * &        * &	 *  &	 * &	g \tabularnewline
 8463.70 &          {\heii} &         6.34 & 8463.18 & -18.44 &   0.0186 &   0.0135 &	17 &	 \tabularnewline
 8467.25 &            {\hi} &          P17 & 8466.44 & -28.67 &   0.648 &   0.469 &	 9 &   g  \tabularnewline
 8480.67 &          {\heii} &         6.33 & 8480.07 & -21.20 &   0.0547 &   0.0395 &	12 &	 \tabularnewline
 8480.90 &        {\fcliii} &           3F &	   * &      * &        * &	 *  &	 * &  \tabularnewline
 8486.27 &           {\hei} &         6/16 & 8485.62 & -22.94 &   0.0158 &   0.0114 &	18 &	 \tabularnewline
 8499.00 &          {\heii} &         6.32 & 8499.01 &   0.34 &   0.0567 &   0.0409 &	11 &	 \tabularnewline
 8499.70 &        {\fcliii} &           3F &	   * &      * &        * &	 *  &	 * &  \tabularnewline
 8502.48 &            {\hi} &          P16 & 8501.86 & -21.87 &   0.655 &   0.473 &	 9 &	 \tabularnewline
 8519.40 &          {\heii} &         6.31 & 8518.74 & -23.23 &   0.0241 &   0.0174 &	15 &	 \tabularnewline
 8528.99 &           {\hei} &         6/15 & 8528.38 & -21.46 &   0.0187 &   0.0135 &	17 &	 \tabularnewline
 8661.40 &          {\heii} &         6.26 & 8660.88 & -18.02 &   0.0560 &   0.0398 &	12 &   g  \tabularnewline
 8662.90 &          {\ciii} &           45 & 8664.37 &  50.85 &   1.287 &   0.913 &	 9 &	 \tabularnewline
 8663.90 &          {\ciii} &           45 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 8665.02 &            {\hi} &          P13 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 8665.40 &          {\ciii} &           45 &	   * &      * &        * &	 *  &	 * &   g  \tabularnewline
 8668.25 &          {\neii} &    2G-2F$_0$ & 8667.84 & -14.19 &   0.0150 &   0.0107 &	19 &	 \tabularnewline
 8680.37 &          {\neii} &    2G-2F$_0$ & 8679.95 & -14.50 &   0.0119 &   0.0084 &	21 &   g  \tabularnewline
 8701.30 &          {\heii} &         6.25 & 8700.79 & -17.56 &   0.0487 &   0.0344 &	12 &   g  \tabularnewline
     --- &                ? &          --- & 8703.81 &    --- &   0.0136 &   0.0096 &	20 &	 \tabularnewline
 8706.60 &          {\ciii} &    2G-2H$_0$ & 8706.19 & -14.09 &   0.0062 &   0.0044 &	30 &	 \tabularnewline
 8727.13 &           {\fci} &           3F & 8726.47 & -22.68 &   0.0563 &   0.0397 &	12 &	 \tabularnewline
 8733.43 &           {\hei} &         6/12 & 8732.75 & -23.33 &   0.0379 &   0.0267 &	13 &	 \tabularnewline
 8736.04 &           {\hei} &         7/12 & 8735.39 & -22.32 &   0.0124 &   0.0088 &	21 &	 \tabularnewline
 8747.00 &          {\heii} &         6.24 & 8746.30 & -24.00 &   0.0615 &   0.0433 &	12 &	 \tabularnewline
 8750.47 &            {\hi} &          P12 & 8749.83 & -21.92 &   1.543 &   1.086 &	 9 &	 \tabularnewline
 8776.60 &           {\hei} &          4/9 & 8776.23 & -12.61 &   0.0901 &   0.0632 &	11 &	 \tabularnewline
 8794.97 &        {\fcriii} &          18F & 8794.38 & -20.11 &   0.0156 &   0.0109 &	19 &	 \tabularnewline
 8798.90 &          {\heii} &         6.23 & 8798.41 & -16.70 &   0.0632 &   0.0443 &	12 &	 \tabularnewline
 8806.76 &           {\mgi} &            7 & 8806.03 & -24.83 &   0.0079 &   0.0055 &	27 &	 \tabularnewline
 8816.50 &           {\hei} &        10/12 & 8816.05 & -15.31 &   0.0085 &   0.0059 &	25 &	 \tabularnewline
 8829.40 &         {\fsiii} &           3F & 8829.05 & -11.90 &   0.0131 &   0.0092 &	20 &	 \tabularnewline
 8845.38 &           {\hei} &         6/11 & 8844.74 & -21.68 &   0.0546 &   0.0381 &	12 &	 \tabularnewline
 8848.05 &           {\hei} &         7/11 & 8847.45 & -20.32 &   0.0203 &   0.0142 &	17 &	 \tabularnewline
 8854.00 &        {\fseiii} &         --- & 8853.48 & -17.61 &   0.0111 &   0.0077 &	22 &	 \tabularnewline
 8854.11 &          {\hei} &         5/11  &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 8857.40 &           {\civ} &         9/13 & 8856.66 & -25.06 &   0.0114 &   0.0080 &	22 &	 \tabularnewline
 8859.10 &          {\heii} &         6.22 & 8858.53 & -19.27 &   0.0633 &   0.0441 &	12 &	 \tabularnewline
 8862.79 &            {\hi} &          P11 & 8862.13 & -22.33 &   1.964 &   1.368 &	10 &	 \tabularnewline
 8929.21 &          {\heii} &         6.21 & 8928.43 & -26.20 &   0.0748 &   0.0518 &	11 &	 \tabularnewline
 8996.99 &           {\hei} &         6/10 & 8996.26 & -24.34 &   0.0668 &   0.0461 &	12 &	 \tabularnewline
 8999.40 &           {\hei} &         7/10 & 8998.85 & -18.35 &   0.0139 &   0.0095 &	20 &	 \tabularnewline
 9014.91 &            {\hi} &          P10 & 9014.26 & -21.63 &   2.630 &   1.810 &	10 &   e  \tabularnewline
 9063.29 &           {\hei} &          4/8 & 9062.69 & -19.83 &   0.0574 &   0.0394 &	12 &   e  \tabularnewline
 9068.60 &         {\fsiii} &           1F & 9068.17 & -14.21 &  33.51 &  22.98 &	10 &	 \tabularnewline
 9108.50 &          {\heii} &         6.19 & 9107.94 & -18.42 &   0.0500 &   0.0342 &	13 &   e  \tabularnewline
 9123.60 &         {\fclii} &           1F & 9122.83 & -25.29 &   0.0724 &   0.0495 &	12 &	 \tabularnewline
 9210.28 &           {\hei} &          6/9 & 9209.66 & -20.19 &   0.0886 &   0.0604 &	11 &	 \tabularnewline
 9213.20 &           {\hei} &          7/9 & 9212.44 & -24.72 &   0.0274 &   0.0187 &	15 &   e  \tabularnewline
 9225.23 &          {\heii} &         6.18 & 9224.51 & -23.42 &   0.120 &   0.0817 &	11 &   e  \tabularnewline
 9229.01 &            {\hi} &           P9 & 9228.31 & -22.75 &   3.682 &   2.506 &	10 &	 \tabularnewline
 9344.94 &          {\heii} &          5.8 & 9344.85 &  -2.91 &   0.162 &   0.110 &	11 &   e  \tabularnewline
 9367.03 &          {\heii} &         6.17 & 9365.92 & -35.54 &   0.0474 &   0.0322 &	13 &   e  \tabularnewline
 9516.57 &           {\hei} &          4/7 & 9515.52 & -33.11 &   0.0623 &   0.0422 &	12 &   e  \tabularnewline
 9526.16 &           {\hei} &          6/8 & 9525.74 & -13.22 &   0.114 &   0.0774 &	11 &   e  \tabularnewline
 9530.60 &         {\fsiii} &           1F & 9530.41 &  -5.96 &  78.52 &  53.09 &	10 &	 \tabularnewline
 9542.06 &          {\heii} &         6.16 & 9541.67 & -12.24 &   0.0844 &   0.0571 &	11 &   e  \tabularnewline
 9545.97 &            {\hi} &           P8 & 9545.40 & -17.88 &   2.652 &   1.793 &	10 &   e  \tabularnewline
 9702.50 &           {\hei} &          3/7 & 9702.66 &   4.95 &   0.0061 &   0.0041 &	31 &   e  \tabularnewline
 9708.20 &          {\ciii} &    3H$_0$-3I & 9707.69 & -15.74 &   0.0097 &   0.0065 &	24 &	 \tabularnewline
 9719.62 &          {\ciii} &    3I-3K$_0$ & 9718.98 & -19.73 &   0.0174 &   0.0117 &	18 &  g   \tabularnewline
 9824.13 &           {\fci} &          --- & 9823.37 & -23.19 &   0.132 &   0.0890 &	11 &   g  \tabularnewline
 9850.26 &           {\fci} &          --- & 9849.26 & -30.44 &   0.490 &   0.331 &	10 &   g  \tabularnewline
 9902.30 &        {\fkriii} &          --- & 9902.88 &  17.56 &   0.218 &   0.147 &	11 &	 \tabularnewline
 9903.46 &           {\cii} &        17.02 &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 9982.45 &           {\oii} &G[5]$_0$-2[6] & 9981.94 & -15.31 &   0.0161 &   0.0109 &	19 &	 \tabularnewline
 9988.54 &           {\oii} &G[5]$_0$-2[6] & 9989.58 &  31.21 &   0.0620 &   0.0419 &	12 &	 \tabularnewline
 9990.08 &           {\oii} &D[3]$_0$-0[4] &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
 9991.48 &           {\oii} &D[3]$_0$-0[4] &	   * &      * &        * &	 *  &	 * &	 \tabularnewline
10008.90 &           {\oii} &G[4]$_0$-1[5] &10008.18 & -21.59 &   0.0122 &   0.0082 &	21 &	 \tabularnewline
10027.70 &           {\hei} &          6/7 &10026.94 & -22.72 &   0.237 &   0.160 &	10 &  g   \tabularnewline
10031.20 &           {\hei} &          7/7 &10030.40 & -23.90 &   0.0754 &   0.0510 &	12 &	 \tabularnewline
10045.20 &          {\heii} &         6.14 &10044.47 & -21.80 &   0.410 &   0.277 &	10 &  g   \tabularnewline
10049.40 &            {\hi} &           P7 &10048.63 & -22.99 &   9.655 &   6.525 &	10 &	 \tabularnewline
10110.40 &           {\oii} &F[4]$_0$-2[5] &10109.92 & -14.25 &   0.0115 &   0.0078 &	22 &	 \tabularnewline
10123.60 &          {\heii} &          4.5 &10122.97 & -18.65 &  25.33 &  17.12 &	10 &  g   \tabularnewline
10138.40 &           {\hei} &         10/7 &10137.55 & -25.15 &   0.0418 &   0.0282 &	13 &	 \tabularnewline
10310.70 &           {\hei} &          4/6 &10310.09 & -17.75 &   0.254 &   0.172 &	10 &  g   \tabularnewline
10320.50 &          {\fsii} &           3F &10319.60 & -26.16 &   0.911 &   0.616 &	10 &	 \tabularnewline
10336.40 &          {\fsii} &           3F &10335.51 & -25.83 &   0.688 &   0.465 &	10 &	 \tabularnewline
10370.50 &          {\fsii} &           3F &10369.64 & -24.87 &   0.328 &   0.222 &	10 &	 \tabularnewline
10397.50 &       {\fnitroi} &           3F &10396.68 & -23.65 &   0.526 &   0.356 &	10 &  g  \tabularnewline
10407.40 &       {\fnitroi} &           3F &10406.33 & -30.83 &   0.141 &   0.0954 &	11 &	 \tabularnewline
10419.80 &          {\heii} &         6.13 &10418.64 & -33.38 &   1.256 &   0.849 &	10 &  g  \tabularnewline
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=5.543 \times 10^{-12}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=0.27, in units of $100.00=1.032 \times 10^{-11}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm c}$ Blended with an unknown line.}\tabularnewline
\multicolumn{9}{l}{$^{\rm d}$ Affected by ghost.}\tabularnewline
\multicolumn{9}{l}{$^{\rm e}$ Affected by atmospheric absorption bands.}\tabularnewline
\multicolumn{9}{l}{$^{\rm f}$ Affected by charge transfer.} \tabularnewline
\multicolumn{9}{l}{$^{\rm g}$ Affected by telluric emission.}\tabularnewline
\multicolumn{9}{l}{$^{\rm h}$ Partially blended with other emission line.}\tabularnewline
\multicolumn{9}{l}{$^{\rm i}$ Affected by interstellar Na I absorption.}\tabularnewline
\end{longtable}
